Classification of simple quandles of small order

In this article, we define quasiprimitive quandles and describe them with the help of quasiprimitive permutation groups. As a consequence, we enumerate finite non-affine simple quandles up to order $4096$.

==> (inline-0) <==
\begin{tabular}{@{}llll@{\hskip 4mm}|@{\hskip 4mm}llll@{}}
\toprule
$X$ &$\operatorname{Inn}(X)$ &$\operatorname{Dis}(X)$ & $\rm{Prof}(X)$         &$X$  &$\operatorname{Inn}(X)$  &$\operatorname{Dis}(X)$ & $\rm{Prof}(X)$\\
\midrule
$[12,1]$ & $A_5$ & $A_5$                                               & $1^2 5^2$                                                                              &$[156,4]$ & $\PSL(2,13) \rtimes \mathbb{Z}_2$ & $\PSL(2,13)$   & $1^2 14^{11}$                                 \\        
 $[15,1]$ & $A_5$ & $A_5$                                              & $1^3 2^6$                                                                     &$[156,5]$ & $\PSL(2,13) \rtimes \mathbb{Z}_2$ & $\PSL(2,13)$            & $1^2 14^{11}$                              \\         
 $[20,1]$ & $A_5$ & $A_5$                                              & $1^2 3^6$                                                               &$[156,6]$ & $\PSL(2,13) \rtimes \mathbb{Z}_2$ & $\PSL(2,13)$                  & $1^2 14^{11}$                              \\         
 $[20,2]$ & $S_5$ & $A_5$                                              & $1^2 6^3$                                                         &$[168,1]$ & $A_{9}$ & $A_{9}$                                                     & $1^{42} 3^{42}$                              \\        
 $[21,1]$ & $\PSL(3,2)$ & $\PSL(3,2)$                                    & $1^5 2^8$                                                  &$[168,2]$ & $\PSL(2,8) \rtimes \mathbb{Z}_3$ & $\PSL(2,8)$                                 & $1^3 3^1 9^{18}$                              \\         
 $[24,1]$ & $\PSL(3,2)$ & $\PSL(3,2)$                                    & $1^3 7^3$                                            &$[168,3]$ & $\PSL(2,8)\rtimes \mathbb{Z}_3$ & $\PSL(2,8)$                                        & $1^3 3^1 9^{18}$                              \\
 $[30,1]$ & $S_5$ & $A_5$                                              & $1^2 4^7$                                                &$[180,1]$& $A_6 . \mathbb{Z}_2$ & $A_6$                                                    & $1^2 2^1 4^{44}$                              \\
 $[40,1]$ & $A_6$ & $A_6$                                              & $1^4 3^{12}$                                            &$[180,2]$& $\PSL(2,19)$ & $\PSL(2,19)$                                                          & $1^9 19^9$                              \\
 $[42,1]$ & $\PSL(3,2)$ & $\PSL(3,2)$                                    & $1^2 4^{10}$                                       &$[182,1]$ & $\PSL(2,13)$ & $\PSL(2,13)$                                                              & $1^2 3^{60}$                              \\
 $[42,2]$ & $\PSL(3,2) \rtimes \mathbb{Z}_2$ & $\PSL(3,2)$               & $1^2 8^5$                                    &$[182,2]$ & $\PSL(2,13)$ & $\PSL(2,13)$                                                                  & $1^2 6^{30}$                              \\ 
 $[42,3]$ & $\PSL(3,2) \rtimes \mathbb{Z}_2$ & $\PSL(3,2)$               & $1^2 8^5$                                &$[182,3]$ & $\PSL(2,13) \rtimes \mathbb{Z}_2$ & $\PSL(2,13)$                                                 & $1^2 4^{45}$                              \\ 
 $[45,1]$ & $A_{6}$ & $A_{6}$                                          & $1^5 2^{20}$                             &$[182,4]$ & $\PSL(2,13) \rtimes \mathbb{Z}_2$ & $\PSL(2,13)$                                                   & $1^2 12^{15}$                              \\ 
 $[56,1]$ & $\PSL(3,2)$ & $\PSL(3,2)$                                    & $1^2 3^{18}$                                                                         &$[182,5]$ & $\PSL(2,13) \rtimes \mathbb{Z}_2$ & $\PSL(2,13)$       & $1^2 12^{15}$                              \\ 
 $[56,2]$ & $\PSL(3,2) \rtimes \mathbb{Z}_2$ & $\PSL(3,2)$               & $1^2 6^9$                                                           &$[195,1]$ & $\PSU(3,4)$ & $\PSU(3,4)$                                             & $1^3 2^{96}$                              \\
 $[56,3]$ & $\PSL(2,8)$ & $\PSL(2,8)$                                    & $1^2 9^6$                                                                        &$[210,1]$ & $A_7$ & $A_7$                                          & $1^6 6^{34}$                              \\ 
 $[56,4]$ & $\PSL(2,8)$ & $\PSL(2,8)$                                    & $1^2 3^{18}$                                                                         &$[210,2]$ & $S_7$ & $A_7$                                        & $1^2 4^{52}$                              \\ 
 $[56,5]$ & $\PSU(3,3)$ & $\PSU(3,3)$                                    & $1^2 3^{18}$                                                                        &$[210,3]$ & $A_8$ & $A_8$                                         & $1^{18} 2^{96}$                              \\ 
 $[60,1]$ & $\PSL(2,11)$ & $\PSL(2,11)$                                  & $1^5 11^5$                                                                       &$[234,1]$ & $\PSL(3,3) \rtimes \mathbb{Z}_2$ & $\PSL(3,3)$           & $1^2 4^{58}$                              \\
 $[63,1]$ & $\PSL(2,8)$ & $\PSL(2,8)$                                    & $1^7 2^{28}$                                                                         &$[240,1]$ & $A_{10}$ & $A_{10}$                                  & $1^{72} 3^{56}$                              \\ 
 $[70,1]$ & $A_7$ & $A_7$                                              & $1^{10} 3^{20}$                                                                               &$[240,2]$ & $\PSL(2,16)$ & $\PSL(2,16)$                     & $1^2 17^{14}$                              \\ 
 $[72,1]$ & $A_6$ & $A_6$                                              & $1^2 5^{14}$                                                                               &$[240,3]$ & $\PSL(2,16)$ & $\PSL(2,16)$                      & $1^2 17^{14}$                              \\
 $[72,2]$ & $A_6 \rtimes \mathbb{Z}_2$ & $A_6$                         & $1^2 10^7$                                                                 &$[240,4]$ & $O(5,3)$ & $O(5,3)$                                          & $1^6 3^{78}$                              \\ 
 $[72,3]$ & $\PSL(2,8)$ & $\PSL(2,8)$                                    & $1^2 7^{10}$                                                                         &$[252,1]$ & $\PSL(2,8) \rtimes \mathbb{Z}_3$ & $\PSL(2,8)$         & $1^1 2^1 3^1 6^{41}$                              \\ 
 $[84,1]$ & $\PSL(2,13)$ & $\PSL(2,13)$                                  & $1^6 13^6$                                                                       &$[252,2]$ & $\PSL(2,8) \rtimes \mathbb{Z}_3$ & $\PSL(2,8)$           & $1^1 2^1 3^1 6^{41}$                              \\
 $[84,2]$& $\PSL(2,8) \rtimes \mathbb{Z}_3$ & $\PSL(2,8)$                & $1^3 3^{27}$                                                           &$[252,3]$& $\PSU(3,3) \rtimes \mathbb{Z}_2$ & $\PSU(3,3)$                        & $1^2 2^1 4^{62}$                              \\ 
 $[84,3]$& $\PSL(2,8) \rtimes \mathbb{Z}_3$ & $\PSL(2,8)$                & $1^3 3^{27}$                                                           &$[252,4]$& $\PSU(3,3) \rtimes \mathbb{Z}_2$ & $\PSU(3,3)$                        & $1^{10} 2^{121}$                              \\ 
 $[90,1]$ & $A_6$ & $A_6$                                              & $1^2 4^{22}$                                                                               &$[255,1]$ & $\PSL(2,16)$ & $\PSL(2,16)$                      & $1^{15} 2^{120}$                              \\ 
 $[90,2]$ & $A_6 \rtimes \mathbb{Z}_2$ & $A_6$                         & $1^2 8^{11}$                                                                 &$[255,2]$ & $O(5,4)$ & $O(5,4)$                                          & $1^{63} 2^{96}$                              \\  
 $[90,3]$ & $S_6$ & $A_6$                                              & $1^2 4^{22}$                                                                               &$[264,1]$ & $\PSL(2,23)$ & $\PSL(2,23)$                      & $1^{11} 23^{11}$                              \\ 
 $[90,4]$ & $A_6. \mathbb{Z}_2$ & $A_6$                                & $1^2 8^{11}$                                                                     &$[270,1]$ & $O(5,3)$ & $O(5,3)$                                      & $1^{22} 2^{124}$                              \\  
 $[104,1]$ & $\PSL(3,3)$ & $\PSL(3,3)$                                   & $1^{14} 3^{30}$                                                                        &$[272,1]$ &  $\PSL(2,16)$ & $\PSL(2,16)$                           & $1^2 15^{18}$                              \\
 $[105,1]$ & $A_7$ & $A_7$                                             & $1^9 2^{48}$                                                                              &$[272,2]$ & $\PSL(2,16)$ & $\PSL(2,16)$                       & $1^2 3^{90}$                              \\ 
 $[105,2]$ & $S_{7}$ & $A_{7}$                                         & $1^7 2^{49}$                                                                             &$[272,3]$ & $\PSL(2,16)$ & $\PSL(2,16)$                        & $1^2 5^{54}$                              \\ 
 $[105,3]$ & $A_8$ & $A_8$                                             & $1^{25} 2^{40}$                                                                              &$[272,4]$ & $\PSL(2,17)$ & $\PSL(2,17)$                      & $1^2 9^{30}$                              \\  
 $[110,1]$ & $\PSL(2,11)$ & $\PSL(2,11)$                                 & $1^2 6^{18}$                                                                      &$[272,5]$ & $\PSL(2,17)$ & $\PSL(2,17)$                               & $1^2 3^{90}$                              \\
 $[110,2]$ & $\PSL(2,11)$ & $\PSL(2,11)$                                 & $1^2 3^{36}$                                                                      &$[272,6]$ & $\PSL(2,17)$ & $\PSL(2,17)$                               & $1^2 9^{30}$                              \\  
 $[110,3]$ & $\PSL(2,11) \rtimes \mathbb{Z}_2$ & $\PSL(2,11)$            & $1^2 12^9$                                                        &$[272,7]$ & $\PSL(2,17)$ & $\PSL(2,17)$                                             & $1^2 9^{30}$                              \\ 
 $[110,4]$ &  $\PSL(2,11) \rtimes \mathbb{Z}_2$ & $\PSL(2,11)$           & $1^2 12^9$                                                        &$[272,8]$ & $\PSL(2,17) \rtimes \mathbb{Z}_2$ & $\PSL(2,17)$                        & $1^2 18^{15}$                              \\ 
 $[110,5]$ & $\PSL(2,11) \rtimes \mathbb{Z}_2$ & $\PSL(2,11)$            & $1^2 4^{27}$                                                       &$[272,9]$ & $\PSL(2,17) \rtimes \mathbb{Z}_2$ & $\PSL(2,17)$                         & $1^2 6^{45}$                              \\
 $[112,1]$ & $A_{8}$ & $A_{8}$                                         & $1^{22} 3^{30}$                                                                            &$[272,10]$ & $\PSL(2,17)\rtimes \mathbb{Z}_2$ & $\PSL(2,17)$   & $1^2 18^{15}$                              \\  
 $[117,1]$& $\PSL(3,3)$ & $\PSL(3,3)$                                    & $1^{13} 2^{52}$                                                                        &$[272,11]$& $\PSL(2,17)\rtimes \mathbb{Z}_2$ & $\PSL(2,17)$        & $1^2 18^{15}$                              \\ 
 $[120,1]$& $S_6$ & $A_6$                                              & $1^2 2^2 3^2 6^{18}$                                                                              &$[280,1]$& $A_{7}$ & $A_{7}$                        & $1^4 3^{92}$                              \\ 
 $[132,1]$ & $\PSL(2,11)$ & $\PSL(2,11)$                                 & $1^2 5^{26}$                                                                      &$[306,1]$ & $\PSL(2,17)$ & $\PSL(2,17)$                               & $1^2 8^{38}$                              \\ 
 $[132,2]$ & $\PSL(2,11)$ & $\PSL(2,11)$                                 & $1^2 5^{26}$                                                                      &$[306,2]$ & $\PSL(2,17)$ & $\PSL(2,17)$                               & $1^2 8^{38}$                              \\ 
 $[132,3]$ & $\PSL(2,11) \rtimes \mathbb{Z}_2$ & $\PSL(2,11)$            & $1^2 10^{13}$                                                        &$[306,3]$ & $\PSL(2,17)$ & $\PSL(2,17)$                                            & $1^2 4^{76}$                              \\ 
 $[132,4]$ & $\PSL(2,11) \rtimes \mathbb{Z}_2$ & $\PSL(2,11)$            & $1^2 10^{13}$                                                        &$[306,4]$ & $\PSL(2,17)\rtimes \mathbb{Z}_2$ & $\PSL(2,17)$                        & $1^2 16^{19}$                              \\
 $[144,1]$ & $\PSL(2,17)$ & $\PSL(2,17)$                                 & $1^8 17^8$                                                                      &$[306,5]$ & $\PSL(2,17)\rtimes \mathbb{Z}_2$ & $\PSL(2,17)$           & $1^2 16^{19}$                              \\ 
 $[156,1]$ & $\PSL(2,13)$ & $\PSL(2,13)$                                 & $1^2 7^{22}$                                                                      &$[306,6]$ & $\PSL(2,17)\rtimes \mathbb{Z}_2$ & $\PSL(2,17)$           & $1^2 16^{19}$                              \\ 
 $[156,2]$ & $\PSL(2,13)$ & $\PSL(2,13)$                                 & $1^2 7^{22}$                                                                      &$[306,7]$ & $\PSL(2,17)\rtimes \mathbb{Z}_2$ & $\PSL(2,17)$           & $1^2 16^{19}$                              \\
 $[156,3]$ & $\PSL(2,13)$ & $\PSL(2,13)$                                 & $1^2 7^{22}$                                                                      &$[312,1]$ & $\PSL(2,25)$ & $\PSL(2,25)$                               & $1^{12} 5^{60}$                              \\
\bottomrule

\end{tabular}
\begin{tabular}{@{}llll@{\hskip 4mm}|@{\hskip 4mm}llll@{}}
\toprule
$X$ &$\operatorname{Inn}(X)$ &$\operatorname{Dis}(X)$ & $\rm{Prof}(X)$         &$X$  &$\operatorname{Inn}(X)$  &$\operatorname{Dis}(X)$ & $\rm{Prof}(X)$\\
\midrule
 $[312,2]$ & $O(5,5)$ & $O(5,5)$                                  & $1^{62} 5^{50}$                                                                                    &$[506,7]$ & $\PSL(2,23) \rtimes \mathbb{Z}_2$ & $\PSL(2,23)$                        & $1^2 24^{21}$                          \\        
 $[315,1]$ & $\PSL(3,4)$ & $\PSL(3,4)$                              & $1^{27} 2^{144}$                                                                                &$[506,8]$ & $\PSL(2,23) \rtimes \mathbb{Z}_2$ & $\PSL(2,23)$                           & $1^2 8^{63}$                          \\         
 $[330,1]$ & $A_{11}$ & $A_{11}$                                  & $1^{114} 3^{72}$                                                                                   &$[506,9]$ & $\PSL(2,23) \rtimes \mathbb{Z}_2$ & $\PSL(2,23)$                          & $1^2 24^{21}$                          \\         
 $[336,1]$ & $\PSL(3,4)\rtimes \mathbb{Z}_3$ & $\PSL(3,4)$          & $1^{21} 3^{105}$                                                                 &$[506,10]$ & $\PSL(2,23) \rtimes \mathbb{Z}_2$ & $\PSL(2,23)$                                         & $1^2 24^{21}$                        \\        
 $[342,1]$ & $\PSL(2,19)$ & $\PSL(2,19)$                            & $1^2 5^{68}$                                                                              &$[506,11]$ & $\PSL(2,23) \rtimes \mathbb{Z}_2$ & $\PSL(2,23)$                                & $1^2 24^{21}$                             \\         
 $[342,2]$ & $\PSL(2,19)$ & $\PSL(2,19)$                            & $1^2 10^{34}$                                                                              &$[540,1]$ & $O(5,3)$ & $O(5,3)$                                                           & $1^8 2^2 4^{132}$                           \\
 $[342,3]$ & $\PSL(2,19)$ & $\PSL(2,19)$                            & $1^2 10^{34}$                                                                              &$[540,2]$& $O(5,3)\rtimes \mathbb{Z}_2$ & $O(5,3)$                                        & $1^8 4^{133}$                            \\
 $[342,4]$ & $\PSL(2,19)$ & $\PSL(2,19)$                            & $1^2 5^{68}$                                                                              &$[540,3]$& $O(5,3)\rtimes \mathbb{Z}_2$ & $O(5,3)$                                         & $1^{16} 2^{262}$                             \\
 $[342,5]$ & $\PSL(2,19)\rtimes \mathbb{Z}_2$ & $\PSL(2,19)$        & $1^2 20^{17}$                                                               &$[552,1]$ & $\PSL(2,23)$ & $\PSL(2,23)$                                                                    & $1^2 11^{50}$                            \\
 $[342,6]$ & $\PSL(2,19)\rtimes \mathbb{Z}_2$ & $\PSL(2,19)$        & $1^2 20^{17}$                                                               &$[552,2]$ & $\PSL(2,23)$ & $\PSL(2,23)$                                                                    & $1^2 11^{50}$                           \\ 
 $[342,7]$ & $\PSL(2,19)\rtimes \mathbb{Z}_2$ & $\PSL(2,19)$        & $1^2 20^{17}$                                                               &$[552,3]$ & $\PSL(2,23) $ & $\PSL(2,23)$                                                                   & $1^2 11^{50}$                          \\ 
 $[342,8]$ & $\PSL(2,19)\rtimes \mathbb{Z}_2$ & $\PSL(2,19)$        & $1^2 20^{17}$                                                               &$[552,4]$ & $\PSL(2,23) $ & $\PSL(2,23)$                                                                   & $1^2 11^{50}$                        \\ 
 $[342,9]$ & $\PSL(2,19)\rtimes \mathbb{Z}_2$ & $\PSL(2,19)$        & $1^{2} 4^{85}$                                                               &$[552,5]$ & $\PSL(2,23) $ & $\PSL(2,23)$                                                                   & $1^2 11^{50}$                        \\ 
 $[360,1]$ & $A_7$ & $A_7$                                        & $1^3 7^{51}$                                                                                     &$[552,6]$ & $\PSL(2,23)\rtimes \mathbb{Z}_2$ & $\PSL(2,23)$                           & $1^2 22^{25}$                             \\
 $[360,2]$ & $O(5,3)$ & $O(5,3)$                                  & $1^5 2^{20} 3^1 6^{52}$                                                                                   &$[552,7]$ & $\PSL(2,23)\rtimes \mathbb{Z}_2$ & $\PSL(2,23)$                  & $1^2 22^{25}$                \\ 
 $[364,1]$ & $\PSL(2,27)$ & $\PSL(2,27)$                            & $1^{13} 3^{117}$                                                                             &$[552,8]$ & $\PSL(2,23)\rtimes \mathbb{Z}_2$ & $\PSL(2,23)$                                 & $1^2 22^{25}$                                    \\ 
 $[378,1]$ & $A_9$ & $A_9$                                        & $1^{38} 2^{170}$                                                                                     &$[552,9]$ & $\PSL(2,23)\rtimes \mathbb{Z}_2$ & $\PSL(2,23)$                       & $1^2 22^{25}$                                                      \\ 
 $[378,2]$ & $\PSU(3,3)$ & $\PSU(3,3)$                              & $1^6 2^6 4^{90}$                                                                             &$[552,10]$ & $\PSL(2,23)\rtimes \mathbb{Z}_2$ & $\PSL(2,23)$                              & $1^2 22^{25}$                                                       \\
 $[380,1]$ & $\PSL(2,19)$ & $\PSL(2,19)$                            & $1^2 3^{126}$                                                                             &$[560,1]$ & $HJ$ & $HJ$                                                                    & $1^2 3^{186}$                           \\ 
 $[380,2]$ & $\PSL(2,19)$ & $\PSL(2,19)$                            & $1^2 9^{42}$                                                                             &$[560,2]$ & $\PSU(4,3)$ & $\PSU(4,3)$                                                         & $1^{74} 3^{162}$                               \\ 
 $[380,3]$ & $\PSL(2,19)$ & $\PSL(2,19)$                            & $1^2 9^{42}$                                                                             &$[572,1]$ & $A_{13}$ & $A_{13}$                                                             & $1^{242} 3^{110}$                                \\
 $[380,4]$ & $\PSL(2,19)$ & $\PSL(2,19)$                            & $1^2 9^{42}$                                                                             &$[600,1]$ & $\PSL(2,25)$ & $\PSL(2,25)$                                                       & $1^2 13^{46}$                                  \\ 
 $[380,5]$ & $\PSL(2,19) \rtimes \mathbb{Z}_2$ & $\PSL(2,19)$       & $1^2 18^{21}$                                                              &$[600,2]$ & $\PSL(2,25)$ & $\PSL(2,25)$                                                                     & $1^2 13^{46}$                                    \\ 
 $[380,6]$ & $\PSL(2,19) \rtimes \mathbb{Z}_2$ & $\PSL(2,19)$       & $1^2 18^{21}$                                                              &$[600,3]$ & $\PSL(2,25)$ & $\PSL(2,25)$                                                                     & $1^2 13^{46}$                                    \\
 $[380,7]$&  $\PSL(2,19) \rtimes \mathbb{Z}_2$ & $\PSL(2,19)$       & $1^2 18^{21}$                                                              &$[600,4]$& $\PSL(2,25)\rtimes \mathbb{Z}_2$ & $\PSL(2,25)$                                                  & $1^2 26^{23}$                                        \\ 
 $[380,8]$&  $\PSL(2,19) \rtimes \mathbb{Z}_2$ & $\PSL(2,19)$       & $1^2 6^{63}$                                                              &$[600,5]$& $\PSL(2,25) \rtimes \mathbb{Z}_2$ & $\PSL(2,25)$                                                  & $1^2 26^{23}$                                \\ 
 $[420,1]$ & $S_7$ & $A_7$                                        & $1^4 4^2 12^{34}$                                                                                    &$[600,6]$ & $\PSL(2,25)\rtimes \mathbb{Z}_2$ & $\PSL(2,25)$                       & $1^2 26^{23}$                                                               \\ 
 $[420,2]$ & $S_7$ & $A_7$                                        & $1^4 2^4 3^{12} 6^{62}$                                                                                    &$[600,7]$ & $(A_5 \times A_5)\rtimes \mathbb{Z}_4$ & $A_5 \times A_5$     & $1^4 2^{10} 4^{144}$                                                          \\  
 $[420,3]$ & $S_8$ & $A_8$                                        & $1^{16} 2^{202}$                                                                                    &$[624,1]$ & $\PSL(3,3)$ & $\PSL(3,3)$                                                & $1^6 3^{206}$                                          \\ 
 $[420,4]$ & $S_8$ & $A_8$                                        & $1^8 4^{103}$                                                                                    &$[630,1]$ & $A_{10}$ & $A_{10}$                                                     & $1^{78} 2^{276}$                               \\  
 $[420,5]$ & $\PSL(2,29)$ & $\PSL(2,29)$                            & $1^{14} 29^{14}$                                                                            &$[630,2]$ &  $A_{7}$ & $A_{7}$                                                             & $1^2 2^2 4^{156}$                                   \\
 $[432,1]$ & $\PSL(3,3)$ & $\PSL(3,3)$                              & $1^3 13^{33}$                                                                              &$[650,1]$ & $\PSL(2,25)$ & $\PSL(2,25)$                                                     & $1^2 6^{108}$                                     \\ 
 $[432,2]$ & $\PSL(3,3)$ & $\PSL(3,3)$                              & $1^3 13^{33}$                                                                              &$[650,2]$ & $\PSL(2,25)$ & $\PSL(2,25)$                                                     & $1^2 12^{54}$                     \\ 
 $[440,1]$ & $A_{12}$ & $A_{12}$                                  & $1^{170} 3^{90}$                                                                                 &$[650,3]$ & $\PSL(2,25)$ & $\PSL(2,25)$                                               & $1^2 3^{216}$                         \\  
 $[440,2]$ & $M_{11}$ & $M_{11}$                                  & $1^8 3^{144}$                                                                               &$[650,4]$ & $\PSL(2,25)$ & $\PSL(2,25)$                                                    & $1^2 4^{162}$                                        \\
 $[455,1]$ & $Sz(8)$ & $Sz(8)$                                    & $1^7 2^{224}$                                                                                  &$[650,5]$ & $\PSL(2,25)\rtimes \mathbb{Z}_2$ & $\PSL(2,25)$                             & $1^2 8^{81}$                                     \\  
 $[465,1]$ & $\PSL(5,2)$ & $\PSL(5,2)$                              & $1^{113} 2^{176}$                                                                             &$[650,6]$ & $\PSL(2,25)\rtimes \mathbb{Z}_2$ & $\PSL(2,25)$                              & $1^2 24^{27}$                                                 \\ 
 $[480,1]$ &  $\PSL(2,31)$ & $\PSL(2,31)$                           & $1^{15} 31^{15}$                                                                           &$[650,7]$ & $\PSL(2,25) \rtimes \mathbb{Z}_2$ & $\PSL(2,25)$                                & $1^2 24^{27}$                                      \\ 
 $[480,2]$ & $O(5,3)$ & $O(5,3)$                                  & $1^{12} 3^{156}$                                                                                 &$[672,1]$ & $\PSU(3,3)$ & $\PSU(3,3)$                                                 & $1^{6} 3^{222}$                                     \\
 $[504,1]$ & $A_{7}$ & $A_{7}$                                    & $1^4 5^{100}$                                                                                  &$[672,2]$ & $O(7,2)$ & $O(7,2)$                                                       & $1^{42} 3^{210}$                                   \\  
 $[504,2]$& $S_7$ & $A_7$                                         & $1^4 5^4 10^{48}$                                                                                   &$[680,1]$& $\PSL(2,16)\rtimes \mathbb{Z}_4$ & $\PSL(2,16)$                         & $1^4 2^{18} 4^{160}$                             \\ 
 $[504,3]$& $\PSU(3,3)$ & $\PSU(3,3)$                               & $1^2 3^2 4^4 12^{40}$                                                                            &$[680,2]$& $\PSL(2,16)\rtimes \mathbb{Z}_4$ & $\PSL(2,16)$                            & $1^4 2^{18} 4^{160}$                                                                   \\ 
 $[504,4]$ & $\PSU(3,3)$ & $\PSU(3,3)$                              & $1^2 2^8 3^2 6^{80}$                                                                            &$[684,1]$ & $\PSL(2,37)$ & $\PSL(2,37)$                                                & $1^{18} 37^{18}$                   \\ 
 $[504,5]$ & $\PSU(3,5)$ & $\PSU(3,5)$                              & $1^4 5^{100}$                                                                            &$[702,1]$ & $\PSL(2,27)$ & $\PSL(2,27)$                                                       & $1^2 7^{100}$                                \\ 
 $[506,1]$ & $\PSL(2,23)$ & $\PSL(2,23)$                            & $1^2 3^{168}$                                                                           &$[702,2]$ & $\PSL(2,27)$ & $\PSL(2,27)$                                                        & $1^2 14^{50}$                                                \\ 
 $[506,2]$ & $\PSL(2,23)$ & $\PSL(2,23)$                            & $1^2 12^{42}$                                                                           &$[702,3]$ & $\PSL(2,27)\rtimes \mathbb{Z}_2$ & $\PSL(2,27)$                                    & $1^2 28^{25}$                                                                   \\
 $[506,3]$ & $\PSL(2,23)$ & $\PSL(2,23)$                            & $1^2 4^{126}$                                                                           &$[702,4]$ & $\PSL(2,27)\rtimes \mathbb{Z}_2$ & $\PSL(2,27)$                                    & $1^2 28^{25}$                                                                   \\ 
 $[506,4]$ & $\PSL(2,23)$ & $\PSL(2,23)$                            & $1^2 6^{84}$                                                                           &$[702,5]$ & $\PSL(2,27)\rtimes \mathbb{Z}_2$ & $\PSL(2,27)$                                     & $1^2 4^{175}$                                  \\ 
 $[506,5]$ & $\PSL(2,23)$ & $\PSL(2,23)$                            & $1^2 12^{42}$                                                                           &$[702,6]$ & $\PSL(3,3)$ & $\PSL(3,3)$                                                          & $1^2 2^2 4^{174}$                                                  \\
 $[506,6]$ & $\PSL(2,23) \rtimes \mathbb{Z}_2$ & $\PSL(2,23)$       & $1^2 8^{63}$                                                            &$[702,7]$ & $\PSL(3,3)$ & $\PSL(3,3)$                                                                          & $1^2 4^1 8^{87}$                                                   \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llll@{\hskip 4mm}|@{\hskip 4mm}llll@{}}
\toprule
$X$ &$\operatorname{Inn}(X)$ &$\operatorname{Dis}(X)$ & $\rm{Prof}(X)$         &$X$  &$\operatorname{Inn}(X)$  &$\operatorname{Dis}(X)$ & $\rm{Prof}(X)$\\
\midrule
 $[720,1]$ & $O(5,3)$ & $O(5,3)$                                           & $1^4 2^1 3^{20} 6^{109}$                                                                           &$[930,1]$ & $\PSL(2,31) $ & $\PSL(2,31)$                         & $1^2 16^{58}$                  \\        
 $[720,2]$ & $(A_5 \times A_5) \rtimes \mathbb{Z}_2$ & $A_5 \times A_5$    & $1^2 2^4 5^2 10^{70}$                                          &$[930,2]$ & $\PSL(2,31) $ & $\PSL(2,31)$                                                             & $1^2 8^{116}$             \\         
 $[720,3]$ & $M_{11}$ & $M_{11}$                                           & $1^5 11^{65}$                                                                        &$[930,3]$ & $\PSL(2,31) $ & $\PSL(2,31)$                                       & $1^2 16^{58}$                      \\         
 $[720,4]$ & $M_{11}$ & $M_{11}$                                           & $1^5 11^{65}$                                                                        &$[930,4]$ & $\PSL(2,31) $ & $\PSL(2,31)$                                       & $1^2 4^{232}$                   \\        
 $[728,1]$ & $A_{14}$ & $A_{14}$                                           & $1^{332} 3^{132}$                                                                         &$[930,5]$ & $\PSL(2,31) $ & $\PSL(2,31)$                                  & $1^2 16^{58}$                      \\         
 $[728,2]$ & $G_{2}(3)$ & $G_{2}(3)$                                       & $1^{26} 3^{234}$                                                                       &$[930,6]$ & $\PSL(2,31)$ & $\PSL(2,31)$                                      & $1^2 16^{58}$                        \\
 $[744,1]$ & $\PSL(3,5)$ & $\PSL(3,5)$                                       & $1^{44} 5^{140}$                                                                     &$[930,7]$& $\PSL(2,31)$ & $\PSL(2,31)$                                         & $1^2 8^{116}$                        \\
 $[756,1]$ & $S_9$ & $A_9$                                                 & $1^{32} 4^{181}$                                                                            &$[930,8]$& $\PSL(2,31)\rtimes \mathbb{Z}_2$ & $\PSL(2,31)$              & $1^2 32^{29}$                           \\
 $[756,2]$ & $\PSL(2,27)$ & $\PSL(2,27)$                                     & $1^2 13^{58}$                                                                  &$[930,9]$ & $\PSL(2,31)\rtimes \mathbb{Z}_2$ & $\PSL(2,31)$                          & $1^2 32^{29}$                           \\
 $[756,3]$ & $\PSL(2,27)$ & $\PSL(2,27)$                                     & $1^2 13^{58}$                                                                  &$[930,10]$ & $\PSL(2,31)\rtimes \mathbb{Z}_2$ & $\PSL(2,31)$                         & $1^2 32^{29}$                            \\ 
 $[756,4]$ & $\PSL(2,27)\rtimes \mathbb{Z}_2$ & $\PSL(2,27)$                 & $1^2 26^{29}$                                                  &$[930,11]$ & $\PSL(2,31)\rtimes \mathbb{Z}_2 $ & $\PSL(2,31)$                                        & $1^2 32^{29}$                                   \\ 
 $[756,5]$ & $\PSL(2,27)\rtimes \mathbb{Z}_2$ & $\PSL(2,27)$                 & $1^2 26^{29}$                                                 &$[930,12]$ & $\PSL(2,31)\rtimes \mathbb{Z}_2 $ & $\PSL(2,31)$                                         & $1^2 32^{29}$                                \\ 
 $[756,6]$ & $\PSU(3,3)$ & $\PSU(3,3)$                                       & $1^2 2^5 8^{93}$                                                                   &$[930,13]$ & $\PSL(2,31)\rtimes \mathbb{Z}_2 $ & $\PSL(2,31)$                    & $1^2 32^{29}$                                                          \\ 
 $[775,1]$ & $\PSU(3,5)$ & $\PSU(3,5)$                                       & $1^{31} 4^{186}$                                                                   &$[930,14]$ & $\PSL(2,31)\rtimes \mathbb{Z}_2$ & $\PSL(2,31)$                     & $1^2 32^{29}$                                 \\
 $[775,2]$ & $\PSU(3,5)$ & $\PSU(3,5)$                                       & $1^{31} 2^{372}$                                                                  &$[930,15]$ & $\PSL(2,31)\rtimes \mathbb{Z}_2$ & $\PSL(2,31)$                      & $1^2 32^{29}$                                        \\ 
 $[792,1]$ & $M_{12} \rtimes \mathbb{Z}_2$ & $M_{12}$                      & $1^{32} 2^{380}$                                                      &$[936,1]$ & $\PSL(3,3)$ & $\PSL(3,3)$                                                         & $1^2 2^8 3^2 6^{152}$                                    \\ 
 $[812,1]$ & $\PSL(2,29)$ & $\PSL(2,29)$                                     & $1^2 15^{54}$                                                                &$[936,2]$ & $\PSL(3,3)\rtimes \mathbb{Z}_2$ & $\PSL(3,3)$                              & $1^2 3^2 4^4 12^{76}$                                            \\ 
 $[812,2]$ & $\PSL(2,29)$ & $\PSL(2,29)$                                     & $1^2 15^{54}$                                                                &$[936,3]$ & $\PSL(3,3)\rtimes \mathbb{Z}_2$ & $\PSL(3,3)$                              & $1^2 3^2 4^4 12^{76}$                                                    \\
 $[812,3]$ & $\PSL(2,29)$ & $\PSL(2,29)$                                     & $1^2 5^{162}$                                                                &$[945,1]$ & $A_9$ & $A_9$                                                            & $1^{25} 2^{460}$                                         \\ 
 $[812,4]$ & $\PSL(2,29)$ & $\PSL(2,29)$                                     & $1^2 15^{54}$                                                                &$[945,2]$ & $O(7,2)$ & $O(7,2)$                                                      & $1^{65} 2^{440}$                                       \\ 
 $[812,5]$ & $\PSL(2,29)$ & $\PSL(2,29)$                                     & $1^2 15^{54}$                                                                &$[990,1]$ & $A_{11}$ & $A_{11}$                                                      & $1^{150} 2^{420}$                                        \\
 $[812,6]$ & $\PSL(2,29)$ & $\PSL(2,29)$                                     & $1^2 5^{162}$                                                                &$[990,2]$ & $M_{11}$ & $M_{11}$                                                      & $1^2 2^2 4^{246}$                                           \\ 
 $[812,7]$ & $\PSL(2,29) $ & $\PSL(2,29)$                                    & $1^2 3^{270}$                                                                &$[990,3]$ & $M_{11}$ & $M_{11}$                                                      & $1^2 4^1 8^{123}$                                        \\ 
 $[812,8]$ & $\PSL(2,29) \rtimes \mathbb{Z}_2$ & $\PSL(2,29)$                & $1^2 6^{135}$                                               &$[990,4]$ & $M_{11}$ & $M_{11}$                                                                       & $1^2 4^1 8^{123}$                                         \\
 $[812,9]$&  $\PSL(2,29) \rtimes \mathbb{Z}_2$ & $\PSL(2,29)$                & $1^2 30^{27}$                                               &$[992,1]$& $\PSL(2,31)$ & $\PSL(2,31)$                                                                  & $1^2 5^{198}$                                         \\ 
 $[812,10]$&  $\PSL(2,29) \rtimes \mathbb{Z}_2$ & $\PSL(2,29)$               & $1^2 30^{27}$                                              &$[992,2]$& $\PSL(2,31)$ & $\PSL(2,31)$                                                                   & $1^2 15^{66}$                                         \\ 
 $[812,11]$ & $\PSL(2,29)\rtimes \mathbb{Z}_2$ & $\PSL(2,29)$                & $1^2 10^{81}$                                              &$[992,3]$ & $\PSL(2,31)$ & $\PSL(2,31)$                                                                  & $1^2 15^{66}$                                          \\ 
 $[812,12]$ & $\PSL(2,29)\rtimes \mathbb{Z}_2$ & $\PSL(2,29)$                & $1^2 30^{27}$                                              &$[992,4]$ & $\PSL(2,31)$ & $\PSL(2,31)$                                                                  & $1^2 3^{330}$                                          \\  
 $[812,13]$ & $\PSL(2,29)\rtimes \mathbb{Z}_2$ & $\PSL(2,29)$                & $1^2 10^{81}$                                              &$[992,5]$ & $\PSL(2,31)$ & $\PSL(2,31)$                                                                  & $1^2 15^{66}$                                            \\ 
 $[812,14]$ & $\PSL(2,29)\rtimes \mathbb{Z}_2$ & $\PSL(2,29)$                & $1^2 30^{27}$                                              &$[992,6]$ & $\PSL(2,31)$ & $\PSL(2,31)$                                                                  & $1^2 15^{66}$                                              \\  
 $[816,1]$ & $\PSL(2,16)\rtimes \mathbb{Z}_2$ & $\PSL(2,16)$                 & $1^2 2^2 5^2 10^{80}$                                               &$[992,7]$ &  $\PSL(2,31)$ & $\PSL(2,31)$                                                        & $1^2 5^{198}$                                                     \\
 $[840,1]$ & $S_7$ & $A_7$                                                 & $1^2 2^2 3^2 6^{138}$                                                                         &$[992,8]$ & $\PSL(2,31) \rtimes \mathbb{Z}_2$ & $\PSL(2,31)$          & $1^2 30^{33}$                                                                                \\ 
 $[840,2]$ & $\PSL(2,41)$ & $\PSL(2,41)$                                     & $1^{20} 41^{20}$                                                               &$[992,9]$ & $\PSL(2,31)\rtimes \mathbb{Z}_2$ & $\PSL(2,31)$                          & $1^2 30^{33}$                                             \\ 
 $[864,1]$ & $\PSU(3,3)$ & $\PSU(3,3)$                                       & $1^3 7^{123}$                                                                &$[992,10]$ & $\PSL(2,31)\rtimes \mathbb{Z}_2$ & $\PSL(2,31)$                           & $1^2 10^{99}$                                                    \\  
 $[870,1]$ & $\PSL(2,29)$ & $\PSL(2,29)$                                     & $1^2 7^{124}$                                                               &$[992,11]$ & $\PSL(2,31)\rtimes \mathbb{Z}_2$ & $\PSL(2,31)$                            & $1^2 6^{165}$                                                          \\
 $[870,2]$ & $\PSL(2,29)$ & $\PSL(2,29)$                                     & $1^2 7^{124}$                                                               &$[992,12]$ & $\PSL(2,31)\rtimes \mathbb{Z}_2$ & $\PSL(2,31)$                            & $1^2 10^{99}$                                                        \\  
 $[870,3]$ & $\PSL(2,29)$ & $\PSL(2,29)$                                     & $1^2 14^{62}$                                                               &$[992,13]$ & $\PSL(2,31)\rtimes \mathbb{Z}_2$ & $\PSL(2,31)$                            & $1^2 30^{33}$                                                 \\ 
 $[870,4]$ &  $\PSL(2,29)$ & $\PSL(2,29)$                                    & $1^2 7^{124}$                                                               &$[992,14]$ & $\PSL(2,31) \rtimes \mathbb{Z}_2$ & $\PSL(2,31)$                           & $1^2 30^{33}$                                                   \\ 
 $[870,5]$ & $\PSL(2,29)$ & $\PSL(2,29)$                                     & $1^2 14^{62}$                                                               &$[992,15]$ & $\PSL(2,32)$ & $\PSL(2,32)$                                                & $1^2 11^{90}$                                                        \\
 $[870,6]$ & $\PSL(2,29)$ & $\PSL(2,29)$                                     & $1^2 14^{62}$                                                               &$[992,16]$ & $\PSL(2,32)$ & $\PSL(2,32)$                                                & $1^2 33^{30}$                                                       \\  
 $[870,7]$& $\PSL(2,29)\rtimes \mathbb{Z}_2$ & $\PSL(2,29)$                  & $1^2 28^{31}$                                              &$[992,17]$& $\PSL(2,32)$ & $\PSL(2,32)$                                                                  & $1^2 33^{30}$                                                     \\ 
 $[870,8]$& $\PSL(2,29)\rtimes \mathbb{Z}_2$ & $\PSL(2,29)$                  & $1^2 4^{217}$                                              &$[992,18]$& $\PSL(2,32)$ & $\PSL(2,32)$                                                                  & $1^2 3^{330}$                                                          \\ 
 $[870,9]$ & $\PSL(2,29)\rtimes \mathbb{Z}_2$ & $\PSL(2,29)$                 & $1^2 28^{31}$                                              &$[1008,1]$ & $\PSU(3,3) \rtimes \mathbb{Z}_2$ & $\PSU(3,3)$                                              & $1^2 2^1 3^2 4^8 6^1 12^{80}$                                                          \\ 
 $[870,10]$ & $\PSL(2,29)\rtimes \mathbb{Z}_2$ & $\PSL(2,29)$                & $1^2 28^{31}$                                             &$[1008,2]$ & $\PSU(3,3)\rtimes \mathbb{Z}_2$ & $\PSU(3,3)$                                                & $1^2 2^1 3^2 4^8 6^1 12^{80}$                                                          \\ 
 $[870,11]$ & $\PSL(2,29)\rtimes \mathbb{Z}_2$ & $\PSL(2,29)$                & $1^2 28^{31}$                                             &$[1020,1]$ & $\PSL(2,16) \rtimes \mathbb{Z}_2$ & $\PSL(2,16)$                                             & $1^4 2^4 4^{252}$                                                         \\ 
 $[870,12]$ & $\PSL(2,29)\rtimes \mathbb{Z}_2$ & $\PSL(2,29)$                & $1^2 28^{31}$                                             &$[1023,1]$ & $\PSL(2,32)$ & $\PSL(2,32)$                                                                  & $1^{31} 2^{496}$                                                             \\
 $[870,13]$ & $\PSL(2,29)\rtimes \mathbb{Z}_2$ & $\PSL(2,29)$                & $1^2 28^{31}$                                             &$[1040,1]$ & $\PSL(4,3)$ & $\PSL(4,3)$                                                                    & $1^{122} 3^{306}$                                                             \\ 
 $[900,1]$ & $(A_5 \times A_5) \rtimes \mathbb{Z}_2$ & $A_5 \times A_5$    & $1^4 2^4 4^{222}$                                     &$[1040,2]$ & $\PSU(3,4)\rtimes \mathbb{Z}_2$ & $\PSU(3,4)$                                                    & $1^{16} 2^{512}$                                                            \\ 
 $[910,1]$ & $A_{15}$ & $A_{15}$                                           & $1^{442} 3^{156}$                                                                    &$[1050,1]$ & $\PSU(3,5)\rtimes \mathbb{Z}_2$ & $\PSU(3,5)$                     & $1^2 4^{262}$                                                             \\
 $[924,1]$ & $\PSL(2,43)$ & $\PSL(2,43)$                                     & $1^{21} 43^{21}$                                                              &$[1050,2]$ & $\PSU(3,5)\rtimes \mathbb{Z}_2$ & $\PSU(3,5)$                            & $1^{26} 2^{512}$                                                             \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llll@{\hskip 4mm}|@{\hskip 4mm}llll@{}}
\toprule
$X$ &$\operatorname{Inn}(X)$ &$\operatorname{Dis}(X)$ & $\rm{Prof}(X)$         &$X$  &$\operatorname{Inn}(X)$  &$\operatorname{Dis}(X)$ & $\rm{Prof}(X)$\\
\midrule
  $[1056,1]$ & $\PSL(2,32)$ & $\PSL(2,32)$                                     & $1^{2} 31^{34}$                                                                            &$[1406,1]$ & $\PSL(2,37) $ & $\PSL(2,37)$                                                  &$1^2 9^{156}$                                           \\        
 $[1056,2]$ & $\PSL(2,32)$ & $\PSL(2,32)$                                     & $1^2 31^{34}$                                                                            &$[1406,2]$ & $\PSL(2,37) $ & $\PSL(2,37)$                                                    &$1^2 18^{78}$                                      \\         
 $[1056,3]$ & $\PSL(2,32)$ & $\PSL(2,32)$                                     & $1^2 31^{34}$                                                                            &$[1406,3]$ & $\PSL(2,37) $ & $\PSL(2,37)$                                                    &$1^2 18^{78}$                                    \\         
 $[1080,1]$ & $\PSL(4,3) \rtimes \mathbb{Z}_2$ & $\PSL(4,3)$                  & $1^{118} 2^{281}$                                                              &$[1406,4]$ & $\PSL(2,37) $ & $\PSL(2,37)$                                                              &$1^2 9^{156}$                                      \\        
 $[1104,1]$ & $\PSL(2,47)$ & $\PSL(2,47)$                                     & $1^{23} 47^{23}$                                                                            &$[1406,5]$ & $\PSL(2,37) $ & $\PSL(2,37)$                                                 &$1^2 18^{78}$                                         \\         
 $[1120,1]$ & $A_{16}$ & $A_{16}$                                           & $1^{574} 3^{182}$                                                                                  &$[1406,6]$ & $\PSL(2,37)$ & $\PSL(2,37)$                                           &$1^2 6^{234}$                                        \\
 $[1120,2]$ & $A_8$ & $A_8$                                                 & $1^4 3^{372}$                                                                                     &$[1406,7]$& $\PSL(2,37)$ & $\PSL(2,37)$                                             &$1^2 9^{156}$                                      \\
 $[1120,3]$ & $S_8$ & $A_8$                                                 & $1^4 3^{12} 6^{180}$                                                                                     &$[1406,8]$& $\PSL(2,37)$ & $\PSL(2,37)$                                      &$1^2 3^{468}$                                            \\
 $[1120,4]$ & $S_8$ & $A_8$                                                 & $1^{10} 2^{15} 3^{50} 6^{155}$                                                                                     &$[1406,9]$ & $\PSL(2,37)\rtimes \mathbb{Z}_2$ & $\PSL(2,37)$       &$1^2 36^{39}$                                                      \\
 $[1155,1]$ & $M_{22}$ & $M_{22}$                                           & $1^{51} 2^{552}$                                                                                &$[1406,10]$ & $\PSL(2,37)\rtimes \mathbb{Z}_2$ & $\PSL(2,37)$                         &$1^2 12^{117}$                                               \\ 
 $[1200,1]$ & $\PSL(2,49)$ & $\PSL(2,49)$                                     & $1^{24} 7^{168}$                                                                           &$[1406,11]$ & $\PSL(2,37)\rtimes \mathbb{Z}_2 $ & $\PSL(2,37)$                             &$1^2 36^{39}$                                                     \\ 
 $[1200,2]$ & $O(5,7)$ & $O(5,7)$                                           & $1^{171} 7^{147}$                                                                                  &$[1406,12]$ & $\PSL(2,37)\rtimes \mathbb{Z}_2 $ & $\PSL(2,37)$                     &$1^2 36^{39}$                                                       \\ 
 $[1200,3]$ & $(A_5 \times A_5) \rtimes \mathbb{Z}_2$ & $A_5 \times A_5$    & $1^2 2^2 3^6 6^{196}$                                                 &$[1406,13]$ & $\PSL(2,37)\rtimes \mathbb{Z}_2 $ & $\PSL(2,37)$                                                  &$1^2 12^{117}$                                                           \\ 
 $[1200,4]$ & $(A_5 \times A_5) \rtimes \mathbb{Z}_4$ & $A_5 \times A_5$    & $1^2 2^2 6^1 12^{99}$                                                 &$[1406,14]$ & $\PSL(2,37)\rtimes \mathbb{Z}_2$ & $\PSL(2,37)$                                                   &$1^2 4^{351}$                                                          \\
 $[1260,1]$ & $S_{10}$ & $A_{10}$                                           & $1^{92} 4^{292}$                                                                                &$[1406,15]$ & $\PSL(2,37)\rtimes \mathbb{Z}_2$ & $\PSL(2,37)$                         &$1^2 36^{39}$                                                     \\ 
 $[1260,2]$ & $A_8$ & $A_8$                                                 & $1^8 2^{26} 4^{300}$                                                                                   &$[1406,16]$ & $\PSL(2,37)\rtimes \mathbb{Z}_2$ & $\PSL(2,37)$                  &$1^2 36^{39}$                                                          \\ 
 $[1260,3]$ & $S_8$ & $A_8$                                                 & $1^8 2^8 4^{309}$                                                                                   &$[1406,17]$ & $\PSL(2,37)\rtimes \mathbb{Z}_2$ & $\PSL(2,37)$                     &$1^2 36^{39}$                                                            \\ 
 $[1260,4]$ & $S_9$ & $A_9$                                                 & $1^{34} 2^{613}$                                                                                   &$[1440,1]$ & $O(5,3)$ & $O(5,3)$                                                 &$1^2 2^2 3^{10} 6^{234}$                                                          \\
 $[1260,5]$ & $\PSL(3,4)$ & $\PSL(3,4)$                                       & $1^{12} 4^{312}$                                                                            &$[1440,2]$ & $O(5,3) \rtimes \mathbb{Z}_2$ & $O(5,3)$                                   &$1^4 2^4 3^{12} 6^{232}$                                                       \\ 
 $[1300,1]$ & $\PSL(2,25)\rtimes \mathbb{Z}_2$ & $\PSL(2,25)$                 & $1^4 3^{12} 6^{210}$                                                         &$[1440,3]$ & $O(5,3) \rtimes \mathbb{Z}_2$ & $O(5,3)$                                                  &$1^{10} 2^7 3^{50} 6^{211}$                                                             \\ 
 $[1300,2]$ & $\PSL(2,25). \mathbb{Z}_2$ & $\PSL(2,25)$                       & $1^2 2^1 12^{108}$                                                   &$[1485,1]$ & $A_{12}$ & $A_{12}$                                                                               &$1^{269} 2^{608}$                                                          \\
 $[1300,3]$ & $\PSL(2,25). \mathbb{Z}_2$ & $\PSL(2,25)$                       & $1^2 2^1 4^{324}$                                                   &$[1512,1]$ & $\PSU(3,3)\rtimes \mathbb{Z}_2$ & $\PSU(3,3)$                                                        &$1^4 2^2 4^4 8^{186}$                                                          \\ 
 $[1320,1]$ & $M_{11}$ & $M_{11}$                                           & $1^2 2^2 3^2 6^{218}$                                                                              &$[1560,1]$ & $\PSL(2,25)\rtimes \mathbb{Z}_2$ & $\PSL(2,25)$                       &$1^4 2^8 5^4 10^{152}$                                                                 \\ 
 $[1332,1]$ & $\PSL(2,37) $ & $\PSL(2,37)$                                    & $1^2 19^{70}$                                                                         &$[1584,1]$ & $M_{11}$ & $M_{11}$                                                              &$1^4 5^{316}$                                                           \\
 $[1332,2]$&  $\PSL(2,37) $ & $\PSL(2,37)$                                    & $1^2 19^{70}$                                                                         &$[1620,1]$& $O(5,3) \rtimes \mathbb{Z}_2$ & $O(5,3)$                                          &$1^8 2^8 4^{399}$                                                            \\ 
 $[1332,3]$&  $\PSL(2,37) $ & $\PSL(2,37)$                                    & $1^2 19^{70}$                                                                         &$[1632,1]$& $A_{18}$ & $A_{18}$                                                               &$1^{912} 3^{240}$                                                           \\ 
 $[1332,4]$ & $\PSL(2,37) $ & $\PSL(2,37)$                                    & $1^2 19^{70}$                                                                         &$[1640,1]$ & $\PSL(2,41)$ & $\PSL(2,41)$                                                        &$1^2 3^{546}$                                                               \\ 
 $[1332,5]$ & $\PSL(2,37) $ & $\PSL(2,37)$                                    & $1^2 19^{70}$                                                                         &$[1640,2]$ & $\PSL(2,41)$ & $\PSL(2,41)$                                                        &$1^2 21^{78}$                                                             \\  
 $[1332,6]$ & $\PSL(2,37) $ & $\PSL(2,37)$                                    & $1^2 19^{70}$                                                                         &$[1640,3]$ & $\PSL(2,41)$ & $\PSL(2,41)$                                                        &$1^2 21^{78}$                                                            \\ 
 $[1332,7]$ & $\PSL(2,37) $ & $\PSL(2,37)$                                    & $1^2 19^{70}$                                                                         &$[1640,4]$ & $\PSL(2,41)$ & $\PSL(2,41)$                                                        &$1^2 21^{78}$                                                        \\  
 $[1332,8]$ & $\PSL(2,37) $ & $\PSL(2,37)$                                    & $1^2 19^{70}$                                                                         &$[1640,5]$ &  $\PSL(2,41)$ & $\PSL(2,41)$                                                       &$1^2 7^{234}$                                                         \\
 $[1332,9]$ & $\PSL(2,37) $ & $\PSL(2,37)$                                    & $1^2 19^{70}$                                                                         &$[1640,6]$ & $\PSL(2,41)$ & $\PSL(2,41)$                                                        &$1^2 7^{234}$                                                      \\ 
 $[1332,10]$ & $\PSL(2,37)\rtimes \mathbb{Z}_2$ & $\PSL(2,37)$                & $1^2 38^{35}$                                                       &$[1640,7]$ & $\PSL(2,41)$ & $\PSL(2,41)$                                                                          &$1^2 21^{78}$                                                        \\ 
 $[1332,11]$ & $\PSL(2,37)\rtimes \mathbb{Z}_2$ & $\PSL(2,37)$                & $1^2 38^{35}$                                                       &$[1640,8]$ & $\PSL(2,41)$ & $\PSL(2,41)$                                                                          &$1^2 7^{234}$                                                     \\  
 $[1332,12]$ & $\PSL(2,37)\rtimes \mathbb{Z}_2$ & $\PSL(2,37)$                & $1^2 38^{35}$                                                       &$[1640,9]$ & $\PSL(2,41)$ & $\PSL(2,41)$                                                                          &$1^2 21^{78}$                                                       \\
 $[1332,13]$ & $\PSL(2,37)\rtimes \mathbb{Z}_2$ & $\PSL(2,37)$                & $1^2 38^{35}$                                                       &$[1640,10]$ & $\PSL(2,41)$ & $\PSL(2,41)$                                                                         &$1^2 21^{78}$                                                       \\  
 $[1332,14]$ & $\PSL(2,37)\rtimes \mathbb{Z}_2$ & $\PSL(2,37)$                & $1^2 38^{35}$                                                       &$[1640,11]$ & $\PSL(2,41)\rtimes \mathbb{Z}_2$ & $\PSL(2,41)$                                                     &$1^2 14^{117}$                                                            \\ 
 $[1332,15]$ &  $\PSL(2,37)\rtimes \mathbb{Z}_2$ & $\PSL(2,37)$               & $1^2 38^{35}$                                                       &$[1640,12]$ & $\PSL(2,41) \rtimes \mathbb{Z}_2$ & $\PSL(2,41)$                                                    &$1^2 42^{39}$                                                                \\ 
 $[1332,16]$ & $\PSL(2,37)\rtimes \mathbb{Z}_2$ & $\PSL(2,37)$                & $1^2 38^{35}$                                                       &$[1640,13]$ & $\PSL(2,41)\rtimes \mathbb{Z}_2$ & $\PSL(2,41)$                                                     &$1^2 6^{273}$                                                            \\
 $[1332,17]$ & $\PSL(2,37)\rtimes \mathbb{Z}_2$ & $\PSL(2,37)$                & $1^2 38^{35}$                                                       &$[1640,14]$ & $\PSL(2,41)\rtimes \mathbb{Z}_2$ & $\PSL(2,41)$                                                     &$1^2 42^{39}$                                                             \\  
 $[1332,18]$& $\PSL(2,37)\rtimes \mathbb{Z}_2$ & $\PSL(2,37)$                 & $1^2 38^{35}$                                                       &$[1640,15]$& $\PSL(2,41)\rtimes \mathbb{Z}_2$ & $\PSL(2,41)$                                                      &$1^2 14^{117}$                                                                \\ 
 $[1344,1]$& $A_8$ & $A_8$                                                  & $1^4 5^4 15^{88}$                                                                                  &$[1640,16]$& $\PSL(2,41)\rtimes \mathbb{Z}_2$ & $\PSL(2,41)$                       &$1^2 42^{39}$                                                                                 \\ 
 $[1344,2]$ & $A_8$ & $A_8$                                                 & $1^4 5^{268}$                                                                                  &$[1640,17]$ & $\PSL(2,41) \rtimes \mathbb{Z}_2$ & $\PSL(2,41)$                         &$1^2 42^{39}$                                                                   \\ 
 $[1360,1]$ & $A_{17}$ & $A_{17}$                                           & $1^{730} 3^{210}$                                                                              &$[1640,18]$ & $\PSL(2,41)\rtimes \mathbb{Z}_2$ & $\PSL(2,41)$                          &$1^2 42^{39}$                                                                         \\ 
 $[1360,2]$ & $\PSL(2,16)\rtimes \mathbb{Z}_4$ & $\PSL(2,16)$                 & $1^2 4^2 6^3 12^{111}$                                                       &$[1640,19]$ & $\PSL(2,41) \rtimes \mathbb{Z}_2$ & $\PSL(2,41)$                                           &$1^2 14^{117}$                                                                               \\ 
 $[1360,3]$ & $\PSL(2,16)\rtimes \mathbb{Z}_4$ & $\PSL(2,16)$                 & $1^2 4^2 6^3 12^{111}$                                                       &$[1640,20]$ & $\PSL(2,41)\rtimes \mathbb{Z}_2$ & $\PSL(2,41)$                                            &$1^2 42^{39}$                                                                               \\
 $[1360,4]$ & $\PSL(2,16)\rtimes \mathbb{Z}_2$ & $\PSL(2,16)$                 & $1^2 2^4 3^6 6^{222}$                                                       &$[1680,1]$ & $A_8$ & $A_8$                                                                              &$1^6 2^{12} 3^6 6^{272}$                                                                          \\ 
 $[1386,1]$ & $M_{22} \rtimes \mathbb{Z}_2$ & $M_{22}$                      & $1^{26} 2^{680}$                                                            &$[1722,1]$ & $\PSL(2,41)$ & $\PSL(2,41)$                                                                  &$1^2 20^{86}$                                                                    \\ 
 $[1404,1]$ & $\PSL(2,53)$ & $\PSL(2,53)$                                     & $1^{26} 53^{26}$                                                                       &$[1722,2]$ & $\PSL(2,41)$ & $\PSL(2,41)$                                                       &$1^2 10^{172}$                                                                       \\
 $[1404,2]$ & $\PSL(3,3) \rtimes \mathbb{Z}_2$ & $\PSL(3,3)$                  & $1^4 4^2 8^{174}$                                                         &$[1722,3]$ & $\PSL(2,41)$ & $\PSL(2,41)$                                                                    &$1^2 20^{86}$                                                                            \\
\bottomrule
\end{tabular}
\end{small}
\end{table}

\newpage

\begin{table}[htb]
\centering
\caption{Continued}\label{tables5}
\begin{small}
\begin{tabular}{@{}llll@{\hskip 4mm}|@{\hskip 4mm}llll@{}}
\toprule
$X$ &$\operatorname{Inn}(X)$ &$\operatorname{Dis}(X)$ & $\rm{Prof}(X)$         &$X$  &$\operatorname{Inn}(X)$  &$\operatorname{Dis}(X)$ & $\rm{Prof}(X)$\\
\midrule
$[1722,4]$ & $\PSL(2,41)$ & $\PSL(2,41)$                                       &$1^2 4^{430}$                                                                          &$[1892,7]$ & $\PSL(2,43) $ & $\PSL(2,43)$                                                   &$1^2 7^{270}$                   \\        
$[1722,5]$ & $\PSL(2,41)$ & $\PSL(2,41)$                                       &$1^2 20^{86}$                                                                          &$[1892,8]$ & $\PSL(2,43) $ & $\PSL(2,43)$                                                   &$1^2 21^{90}$              \\         
$[1722,6]$ & $\PSL(2,41)$ & $\PSL(2,41)$                                       &$1^2 20^{86}$                                                                          &$[1892,9]$ & $\PSL(2,43) $ & $\PSL(2,43)$                                                   &$1^2 21^{90}$               \\         
$[1722,7]$ & $\PSL(2,41)$ & $\PSL(2,41)$                                       &$1^2 5^{344}$                                                                          &$[1892,10]$ & $\PSL(2,43) $ & $\PSL(2,43)$                                                  &$1^2 21^{90}$                       \\        
$[1722,8]$ & $\PSL(2,41)$ & $\PSL(2,41)$                                       &$1^2 10^{172}$                                                                          &$[1892,11]$ & $\PSL(2,43)\rtimes \mathbb{Z}_2 $ & $\PSL(2,43)$                             &$1^2 42^{45}$                       \\         
$[1722,9]$ & $\PSL(2,41)$ & $\PSL(2,41)$                                       &$1^2 5^{344}$                                                                          &$[1892,12]$ & $\PSL(2,43)\rtimes \mathbb{Z}_2$ & $\PSL(2,43)$                               &$1^2 42^{45}$                        \\
$[1722,10]$ & $\PSL(2,41)\rtimes \mathbb{Z}_2$ & $\PSL(2,41)$                  &$1^2 8^{215}$                                                        &$[1892,13]$& $\PSL(2,43) \rtimes \mathbb{Z}_2$ & $\PSL(2,43)$                                                 &$1^2 6^{315}$                         \\
$[1722,11]$ & $\PSL(2,41)\rtimes \mathbb{Z}_2$ & $\PSL(2,41)$                  &$1^2 40^{43}$                                                        &$[1892,14]$& $\PSL(2,43) \rtimes \mathbb{Z}_2$ & $\PSL(2,43)$                                                 &$1^2 14^{135}$                        \\
$[1722,12]$ & $\PSL(2,41)\rtimes \mathbb{Z}_2$ & $\PSL(2,41)$                  &$1^2 40^{43}$                                                        &$[1892,15]$ & $\PSL(2,43)\rtimes \mathbb{Z}_2$ & $\PSL(2,43)$                                                 &$1^2 14^{135}$                         \\
$[1722,13]$ & $\PSL(2,41)\rtimes \mathbb{Z}_2$ & $\PSL(2,41)$                  &$1^2 40^{43}$                                                        &$[1892,16]$ & $\PSL(2,43)\rtimes \mathbb{Z}_2$ & $\PSL(2,43)$                                                 &$1^2 42^{45}$                          \\ 
$[1722,14]$ & $\PSL(2,41)\rtimes \mathbb{Z}_2$ & $\PSL(2,41)$                  &$1^2 40^{43}$                                                        &$[1892,17]$ & $\PSL(2,43)\rtimes \mathbb{Z}_2 $ & $\PSL(2,43)$                                                &$1^2 14^{135}$                                 \\ 
$[1722,15]$ & $\PSL(2,41)\rtimes \mathbb{Z}_2$ & $\PSL(2,41)$                  &$1^2 40^{43}$                                                        &$[1892,18]$ & $\PSL(2,43)\rtimes \mathbb{Z}_2 $ & $\PSL(2,43)$                                                &$1^2 42^{45}$                                   \\ 
$[1722,16]$ & $\PSL(2,41)\rtimes \mathbb{Z}_2$ & $\PSL(2,41)$                  &$1^2 40^{43}$                                                        &$[1892,19]$ & $\PSL(2,43)\rtimes \mathbb{Z}_2 $ & $\PSL(2,43)$                                                &$1^2 42^{45}$                                      \\ 
$[1722,17]$ & $\PSL(2,41)\rtimes \mathbb{Z}_2$ & $\PSL(2,41)$                  &$1^2 40^{43}$                                                        &$[1892,20]$ & $\PSL(2,43)\rtimes \mathbb{Z}_2$ & $\PSL(2,43)$                                                 &$1^2 42^{45}$                                      \\
$[1722,18]$ & $\PSL(2,41)\rtimes \mathbb{Z}_2$ & $\PSL(2,41)$                  &$1^2 8^{215}$                                                        &$[1938,1]$ & $A_{19}$ & $A_{19}$                                                                            &$1^{1122} 3^{272}$                                        \\ 
$[1722,19]$ & $\PSL(2,41)\rtimes \mathbb{Z}_2$ & $\PSL(2,41)$                  &$1^2 40^{43}$                                                        &$[1950,1]$ & $\PSL(2,25)\rtimes \mathbb{Z}_2$ & $\PSL(2,25)$                                                  &$1^2 2^2 4^{486}$                                          \\ 
$[1740,1]$ & $\PSL(2,59)$ & $\PSL(2,59)$                                       &$1^{29} 59^{29}$                                                                          &$[1950,2]$ & $\PSL(2,25). \mathbb{Z}_2$ & $\PSL(2,25)$                                   &$1^2 2^2 8^{243}$                                            \\ 
$[1760,1]$ & $M_{12}$ & $M_{12}$                                             &$1^{14} 3^{582}$                                                                               &$[1953,1]$ & $\PSL(6,2)$ & $\PSL(6,2)$                                              &$1^{481} 2^{736}$                                              \\
$[1800,1]$ & $(A_5 \times A_5) \rtimes \mathbb{Z}_4$ & $A_5 \times A_5$      &$1^2 2^1 4^1 8^{224}$                                                 &$[1980,1]$ & $S_{11}$ & $A_{11}$                                                                           &$1^{212} 4^{442}$                                                   \\ 
$[1806,1]$ & $\PSL(2,43)$ & $\PSL(2,43)$                                       &$1^2 11^{164}$                                                                          &$[2016,1]$ & $HJ$ & $HJ$                                                                 &$1^{26} 5^{398}$                                            \\ 
$[1806,2]$ & $\PSL(2,43)$ & $\PSL(2,43)$                                       &$1^2 22^{82}$                                                                          &$[2016,2]$ & $\PSU(3,3)\rtimes \mathbb{Z}_2$ & $\PSU(3,3)$                                  &$1^2 2^2 3^2 6^{334}$                                            \\
$[1806,3]$ & $\PSL(2,43)$ & $\PSL(2,43)$                                       &$1^2 11^{164}$                                                                          &$[2040,1]$ & $\PSL(2,16)\rtimes \mathbb{Z}_4$ & $\PSL(2,16)$                               &$1^2 2^1 4^1 8^{254}$                                                \\ 
$[1806,4]$ & $\PSL(2,43)$ & $\PSL(2,43)$                                       &$1^2 11^{164}$                                                                          &$[2040,2]$ & $\PSL(2,16)\rtimes \mathbb{Z}_4$ & $\PSL(2,16)$                               &$1^2 2^1 4^1 8^{254}$                                             \\ 
$[1806,5]$ & $\PSL(2,43) $ & $\PSL(2,43)$                                      &$1^2 22^{82}$                                                                          &$[2064,1]$ & $\PSU(3,7)$ & $\PSU(3,7)$                                                      &$1^6 7^{294}$                                              \\
$[1806,6]$&  $\PSL(2,43) $ & $\PSL(2,43)$                                      &$1^2 11^{164}$                                                                          &$[2145,1]$& $A_{13}$ & $A_{13}$                                                          &$1^{453} 2^{846}$                                              \\ 
$[1806,7]$&  $\PSL(2,43) $ & $\PSL(2,43)$                                      &$1^2 22^{82}$                                                                          &$[2160,1]$& $O(5,3)$ & $O(5,3)$                                                           &$1^2 2^8 3^2 6^{356}$                                             \\ 
$[1806,8]$ & $\PSL(2,43) $ & $\PSL(2,43)$                                      &$1^2 11^{164}$                                                                          &$[2160,2]$ & $O(5,3)$ & $O(5,3)$                                                         &$1^2 2^2 3^2 4^{12} 6^6 12^{172}$                                         \\ 
$[1806,9]$ & $\PSL(2,43) $ & $\PSL(2,43)$                                      &$1^2 22^{82}$                                                                          &$[2162,1]$ & $\PSL(2,47)$ & $\PSL(2,47)$                                                    &$1^2 8^{270}$                                      \\  
$[1806,10]$ & $\PSL(2,43) $ & $\PSL(2,43)$                                     &$1^2 22^{82}$                                                                        &$[2162,2]$ & $\PSL(2,47)$ & $\PSL(2,47)$                                                      &$1^2 24^{90}$                                         \\ 
$[1806,11]$ & $\PSL(2,43)\rtimes \mathbb{Z}_2 $ & $\PSL(2,43)$                 &$1^2 44^{41}$                                                        &$[2162,3]$ & $\PSL(2,47)$ & $\PSL(2,47)$                                                                      &$1^2 24^{90}$                                           \\  
$[1806,12]$ & $\PSL(2,43)\rtimes \mathbb{Z}_2 $ & $\PSL(2,43)$                 &$1^2 44^{41}$                                                        &$[2162,4]$ &  $\PSL(2,47)$ & $\PSL(2,47)$                                                                     &$1^2 12^{180}$                                         \\
$[1806,13]$ & $\PSL(2,43)\rtimes \mathbb{Z}_2 $ & $\PSL(2,43)$                 &$1^2 4^{451}$                                                        &$[2162,5]$ & $\PSL(2,47)$ & $\PSL(2,47)$                                                                      &$1^2 24^{90}$                                           \\ 
$[1806,14]$ & $\PSL(2,43)\rtimes \mathbb{Z}_2$ & $\PSL(2,43)$                  &$1^2 44^{41}$                                                        &$[2162,6]$ & $\PSL(2,47)$ & $\PSL(2,47)$                                                                      &$1^2 3^{720}$                                          \\ 
$[1806,15]$ & $\PSL(2,43)\rtimes \mathbb{Z}_2$ & $\PSL(2,43)$                  &$1^2 44^{41}$                                                        &$[2162,7]$ & $\PSL(2,47)$ & $\PSL(2,47)$                                                                      &$1^2 8^{270}$                                               \\  
$[1806,16]$ & $\PSL(2,43)\rtimes \mathbb{Z}_2$ & $\PSL(2,43)$                  &$1^2 44^{41}$                                                        &$[2162,8]$ & $\PSL(2,47)$ & $\PSL(2,47)$                                                                      &$1^2 4^{540}$                                       \\
$[1806,17]$ & $\PSL(2,43)\rtimes \mathbb{Z}_2$ & $\PSL(2,43)$                  &$1^2 44^{41}$                                                        &$[2162,9]$ & $\PSL(2,47)$ & $\PSL(2,47)$                                                                      &$1^2 6^{360}$                                       \\  
$[1806,18]$ & $\PSL(2,43)\rtimes \mathbb{Z}_2$ & $\PSL(2,43)$                  &$1^2 44^{41}$                                                        &$[2162,10]$ & $\PSL(2,47)$ & $\PSL(2,47)$                                                                     &$1^2 24^{90}$                                              \\ 
$[1806,19]$ &  $\PSL(2,43)\rtimes \mathbb{Z}_2$ & $\PSL(2,43)$                 &$1^2 44^{41}$                                                        &$[2162,11]$ & $\PSL(2,47)$ & $\PSL(2,47)$                                                                     &$1^2 12^{180}$                                  \\ 
$[1806,20]$ & $\PSL(2,43)\rtimes \mathbb{Z}_2$ & $\PSL(2,43)$                  &$1^2 44^{41}$                                                        &$[2162,12]$ & $\PSL(2,47)\rtimes \mathbb{Z}_2$ & $\PSL(2,47)$                                                 &$1^2 16^{135}$                                    \\
$[1806,21]$ & $\PSL(2,43)\rtimes \mathbb{Z}_2$ & $\PSL(2,43)$                  &$1^2 44^{41}$                                                        &$[2162,13]$ & $\PSL(2,47)\rtimes \mathbb{Z}_2$ & $\PSL(2,47)$                                                 &$1^2 48^{45}$                                    \\  
$[1820,1]$& $Sz(8)$ & $Sz(8)$                                                &$1^4 2^{12} 4^{448}$                                                                                   &$[2162,14]$& $\PSL(2,47)\rtimes \mathbb{Z}_2$ & $\PSL(2,47)$                &$1^2 48^{45}$                                                         \\ 
$[1820,2]$& $Sz(8)$ & $Sz(8)$                                                &$1^4 2^{12} 4^{448}$                                                                                   &$[2162,15]$& $\PSL(2,47)\rtimes \mathbb{Z}_2$ & $\PSL(2,47)$                &$1^2 48^{45}$                                                                                      \\ 
$[1860,1]$ & $\PSL(2,61)$ & $\PSL(2,61)$                                       &$1^{30} 61^{30}$                                                                          &$[2162,16]$ & $\PSL(2,47) \rtimes \mathbb{Z}_2$ & $\PSL(2,47)$                           &$1^2 16^{135}$                                                      \\ 
$[1872,1]$ & $\PSL(3,3)\rtimes \mathbb{Z}_2$ & $\PSL(3,3)$                     &$1^2 2^2 3^2 6^{310}$                                                                                            &$[2162,17]$ & $\PSL(2,47)\rtimes \mathbb{Z}_2$ & $\PSL(2,47)$     &$1^2 48^{45}$                                                              \\ 
$[1892,1]$ & $\PSL(2,43)$ & $\PSL(2,43)$                                       &$1^2 7^{270}$                                                                          &$[2162,18]$ & $\PSL(2,47) \rtimes \mathbb{Z}_2$ & $\PSL(2,47)$                              &$1^2 16^{135}$                                                                        \\ 
$[1892,2]$ & $\PSL(2,43)$ & $\PSL(2,43)$                                       &$1^2 21^{90}$                                                                          &$[2162,19]$ & $\PSL(2,47)\rtimes \mathbb{Z}_2$ & $\PSL(2,47)$                               &$1^2 16^{135}$                                                                       \\
$[1892,3]$ & $\PSL(2,43)$ & $\PSL(2,43)$                                       &$1^2 7^{270}$                                                                          &$[2162,20]$ & $\PSL(2,47)\rtimes \mathbb{Z}_2$ & $\PSL(2,47)$                               &$1^2 48^{45}$                                                                       \\ 
$[1892,4]$ & $\PSL(2,43)$ & $\PSL(2,43)$                                       &$1^2 21^{90}$                                                                          &$[2162,21]$ & $\PSL(2,47)\rtimes \mathbb{Z}_2$ & $\PSL(2,47)$                               &$1^2 48^{45}$                                                      \\ 
$[1892,5]$ & $\PSL(2,43)$ & $\PSL(2,43)$                                       &$1^2 3^{630}$                                                                          &$[2162,22]$ & $\PSL(2,47)\rtimes \mathbb{Z}_2$ & $\PSL(2,47)$                               &$1^2 48^{45}$                                                     \\
$[1892,6]$ & $\PSL(2,43)$ & $\PSL(2,43)$                                       &$1^2 21^{90}$                                                                          &$[2162,23]$ & $\PSL(2,47)\rtimes \mathbb{Z}_2$ & $\PSL(2,47)$                               &$1^2 48^{45}$                                                     \\
\bottomrule
\end{tabular}
\end{small}
\end{table}

\newpage

\begin{table}[htb]
\centering
\caption{Continued}\label{tables6}
\begin{small}
\begin{tabular}{@{}llll@{\hskip 4mm}|@{\hskip 4mm}llll@{}}
\toprule
$X$ &$\operatorname{Inn}(X)$ &$\operatorname{Dis}(X)$ & $\rm{Prof}(X)$         &$X$  &$\operatorname{Inn}(X)$  &$\operatorname{Dis}(X)$ & $\rm{Prof}(X)$\\
\midrule
$[2240,1]$ & $Sz(8)$ & $Sz(8)$                                    &$1^4 13^{172}$                                                                             &$[2450,9]$ &  $\PSL(2,49)\rtimes \mathbb{Z}_2$ & $\PSL(2,49)$                       &$1^2 48^{51}$                                              \\        
$[2240,2]$ & $A_9$ & $A_9$                                        &$1^{26} 3^{738}$                                                                             &$[2450,10]$ & $\PSL(2,49)\rtimes \mathbb{Z}_2 $ & $\PSL(2,49)$                    &$1^2 48^{51}$                                              \\         
$[2240,3]$ & $O^{+}(8,2)$ & $O^{+}(8,2)$                          &$1^{242} 3^{666}$                                                                      &$[2450,11]$ & $\PSL(2,49)\rtimes \mathbb{Z}_2 $ & $\PSL(2,49)$                          &$1^2 48^{51}$                                               \\         
$[2240,4]$ & $\PSL(3,4)$ & $\PSL(3,4)$                              &$1^8 3^{744}$                                                                      &$[2450,12]$ & $\PSL(2,49)\rtimes \mathbb{Z}_2 $ & $\PSL(2,49)$                              &$1^2 16^{153}$                                                \\        
$[2240,5]$ & $\PSL(3,4) \rtimes \mathbb{Z}_2$ & $\PSL(3,4)$         &$1^8 6^{372}$                                                      &$[2450,13]$ & $\PSL(2,49)\rtimes \mathbb{Z}_2 $ & $\PSL(2,49)$                                              &$1^2 16^{153}$                                                 \\         
$[2240,6]$ & $O(7,2)$ & $O(7,2)$                                  &$1^{26} 3^{738}$                                                                            &$[2450,14]$ & $\PSL(2,49)\rtimes \mathbb{Z}_2$ &  $\PSL(2,49)$                     &$1^2 48^{51}$                                                  \\
$[2244,1]$ & $\PSL(2,67)$ & $\PSL(2,67)$                            &$1^{33} 67^{33}$                                                                    &$[2457,1]$& $\PSL(2,27) \rtimes \mathbb{Z}_3$ & $\PSL(2,27)$                               &$1^3 3^6 6^{406}$                                               \\
$[2256,1]$ & $\PSL(2,47)$ & $\PSL(2,47)$                            &$1^2 23^{98}$                                                                    &$[2457,2]$& $\PSL(2,27) \rtimes \mathbb{Z}_3$ & $\PSL(2,27)$                                  &$1^3 3^6 6^{406}$                                               \\
$[2256,2]$ & $\PSL(2,47)$ & $\PSL(2,47)$                            &$1^2 23^{98}$                                                                    &$[2496,1]$ & $\PSU(3,4)$ & $\PSU(3,4)$                                                        &$1^6 5^{498}$                                                 \\
$[2256,3]$ & $\PSL(2,47)$ & $\PSL(2,47)$                            &$1^2 23^{98}$                                                                    &$[2520,1]$ & $A_8$ & $A_8$                                                                  &$1^4 2^{10} 4^{624}$                                                  \\ 
$[2256,4]$ & $\PSL(2,47)$ & $\PSL(2,47)$                            &$1^2 23^{98}$                                                                    &$[2520,2]$ & $S_9 $ & $A_9$                                                                 &$1^{22} 2^{64} 3^{156} 6^{317}$                                                   \\ 
$[2256,5]$ & $\PSL(2,47)$ & $\PSL(2,47)$                            &$1^2 23^{98}$                                                                    &$[2520,3]$ & $S_9 $ & $A_9$                                                                 &$1^{14} 2^8 6^{415}$                                                   \\ 
$[2256,6]$ & $\PSL(2,47)$ & $\PSL(2,47)$                            &$1^2 23^{98}$                                                                    &$[2520,4]$ & $HJ $ & $HJ$                                                                   &$1^{48} 2^{1236}$                                                    \\ 
$[2256,7]$ & $\PSL(2,47)$ & $\PSL(2,47)$                            &$1^2 23^{98}$                                                                    &$[2520,5]$ & $\PSL(2,71)$ & $\PSL(2,71)$                                                      &$1^{35} 71^{35}$                                                     \\
$[2256,8]$ & $\PSL(2,47)$ & $\PSL(2,47)$                            &$1^2 23^{98}$                                                                    &$[2520,6]$ & $\PSL(3,4)\rtimes \mathbb{Z}_2$ & $\PSL(3,4)$                                    &$1^2 2^3 4^{628}$                                                     \\ 
$[2256,9]$ & $\PSL(2,47)$ & $\PSL(2,47)$                            &$1^2 23^{98}$                                                                    &$[2520,7]$ & $\PSL(3,4)\rtimes \mathbb{Z}_2$ & $\PSL(3,4)$                                    &$1^4 2^2 4^4 8^{312}$                                                       \\ 
$[2256,10]$ & $\PSL(2,47)$ & $\PSL(2,47)$                           &$1^2 23^{98}$                                                                   &$[2520,8]$ & $\PSL(3,4)\rtimes \mathbb{Z}_2$ & $\PSL(3,4)$                                     &$1^4 2^2 4^4 8^{312}$                                                       \\ 
$[2256,11]$ & $\PSL(2,47)$ & $\PSL(2,47)$                           &$1^2 23^{98}$                                                                   &$[2520,9]$ & $\PSL(3,4)\rtimes \mathbb{Z}_2$ & $\PSL(3,4)$                                     &$1^6 2^{17} 4^{620}$                                                        \\
$[2256,12]$ & $\PSL(2,47)\rtimes \mathbb{Z}_2$ & $\PSL(2,47)$       &$1^2 46^{49}$                                                  &$[2640,1]$ & $M_{12}$ & $M_{12}$                                                                              &$1^{18} 3^{874}$                                                        \\ 
$[2256,13]$ & $\PSL(2,47)\rtimes \mathbb{Z}_2$ & $\PSL(2,47)$       &$1^2 46^{49}$                                                  &$[2660,1]$ & $A_{21}$ & $A_{21}$                                                                              &$1^{1634} 3^{342}$                                                         \\ 
$[2256,14]$ & $\PSL(2,47)\rtimes \mathbb{Z}_2$ & $\PSL(2,47)$       &$1^2 46^{49}$                                                  &$[2664,1]$ & $\PSL(2,73)$ & $\PSL(2,73)$                                                                        &$1^{36} 73^{36}$                                                         \\
$[2256,15]$ & $\PSL(2,47)\rtimes \mathbb{Z}_2$ & $\PSL(2,47)$       &$1^2 46^{49}$                                                  &$[2736,1]$ & $\PSL(3,7)$ & $\PSL(3,7)$                                                                          &$1^{90} 7^{378}$                                                         \\ 
$[2256,16]$ & $\PSL(2,47)\rtimes \mathbb{Z}_2$ & $\PSL(2,47)$       &$1^2 46^{49}$                                                  &$[2756,1]$ & $\PSL(2,53)$ & $\PSL(2,53)$                                                                        &$1^2 3^{918}$                                                         \\ 
$[2256,17]$ & $\PSL(2,47)\rtimes \mathbb{Z}_2 $ & $\PSL(2,47)$      &$1^2 46^{49}$                                                  &$[2756,2]$ & $\PSL(2,53)$ & $\PSL(2,53)$                                                                        &$1^2 27^{102}$                                                         \\
$[2256,18]$&  $\PSL(2,47)\rtimes \mathbb{Z}_2 $ & $\PSL(2,47)$      &$1^2 46^{49}$                                                  &$[2756,3]$& $\PSL(2,53)$ & $\PSL(2,53)$                                                                         &$1^2 27^{102}$                                                          \\ 
$[2256,19]$&  $\PSL(2,47)\rtimes \mathbb{Z}_2 $ & $\PSL(2,47)$      &$1^2 46^{49}$                                                  &$[2756,4]$& $\PSL(2,53)$ & $\PSL(2,53)$                                                                         &$1^2 27^{102}$                                                          \\ 
$[2256,20]$ & $\PSL(2,47)\rtimes \mathbb{Z}_2 $ & $\PSL(2,47)$      &$1^2 46^{49}$                                                  &$[2756,5]$ & $\PSL(2,53)$ & $\PSL(2,53)$                                                                        &$1^2 27^{102}$                                                          \\ 
$[2256,21]$ & $\PSL(2,47)\rtimes \mathbb{Z}_2 $ & $\PSL(2,47)$      &$1^2 46^{49}$                                                  &$[2756,6]$ & $\PSL(2,53)$ & $\PSL(2,53)$                                                                        &$1^2 27^{102}$                                                         \\  
$[2256,22]$ & $\PSL(2,47)\rtimes \mathbb{Z}_2 $ & $\PSL(2,47)$      &$1^2 46^{49}$                                                  &$[2756,7]$ & $\PSL(2,53)$ & $\PSL(2,53)$                                                                        &$1^2 9^{306}$                                                            \\ 
$[2280,1]$ & $A_{20}$ & $A_{20}$                                  &$1^{1362} 3^{306}$                                                                        &$[2756,8]$ & $\PSL(2,53)$ & $\PSL(2,53)$                                             &$1^2 27^{102}$                                                           \\  
$[2352,1]$ & $\PSL(2,49) $ &$\PSL(2,49)$                            &$1^2 25^{94}$                                                                    &$[2756,9]$ &   $\PSL(2,53)$ & $\PSL(2,53)$                                                    &$1^2 9^{306}$                                                       \\
$[2352,2]$ & $\PSL(2,49)$ & $\PSL(2,49)$                            &$1^2 25^{94}$                                                                    &$[2756,10]$ & $\PSL(2,53)$ & $\PSL(2,53)$                                                     &$1^2 27^{102}$                                                          \\ 
$[2352,3]$ & $\PSL(2,49)$ & $\PSL(2,49)$                            &$1^2 25^{94}$                                                                    &$[2756,11]$ & $\PSL(2,53)$ & $\PSL(2,53)$                                                     &$1^2 9^{306}$                                                         \\ 
$[2352,4]$ & $\PSL(2,49)$ & $\PSL(2,49)$                            &$1^2 25^{94}$                                                                    &$[2756,12]$ & $\PSL(2,53)$ & $\PSL(2,53)$                                                     &$1^2 27^{102}$                                                           \\  
$[2352,5]$ & $\PSL(2,49)$ & $\PSL(2,49)$                            &$1^2 25^{94}$                                                                    &$[2756,13]$ & $\PSL(2,53)$ & $\PSL(2,53)$                                                     &$1^2 27^{102}$                                                            \\
$[2352,6]$ & $\PSL(2,49)$ & $\PSL(2,49)$                            &$1^2 5^{470}$                                                                    &$[2756,14]$ & $\PSL(2,53)\rtimes \mathbb{Z}_2$ & $\PSL(2,53)$                                 &$1^2 54^{51}$                                                             \\  
$[2352,7]$ & $\PSL(2,49)\rtimes \mathbb{Z}_2$ & $\PSL(2,49)$        &$1^2 50^{47}$                                                    &$[2756,15]$ & $\PSL(2,53)\rtimes \mathbb{Z}_2$ & $\PSL(2,53)$                                                 &$1^2 6^{459}$                                                             \\ 
$[2352,8]$ & $\PSL(2,49)\rtimes \mathbb{Z}_2$ & $\PSL(2,49)$        &$1^2 50^{47}$                                                    &$[2756,16]$ & $\PSL(2,53)\rtimes \mathbb{Z}_2$ & $\PSL(2,53)$                                                 &$1^2 54^{51}$                                                               \\ 
$[2352,9]$ & $\PSL(2,49)\rtimes \mathbb{Z}_2$ & $\PSL(2,49)$        &$1^2 50^{47}$                                                    &$[2756,17]$ & $\PSL(2,53)\rtimes \mathbb{Z}_2$ & $\PSL(2,53)$                                                 &$1^2 54^{51}$                                                            \\
$[2352,10]$ & $\PSL(2,49)\rtimes \mathbb{Z}_2$ & $\PSL(2,49)$       &$1^2 10^{235}$                                                  &$[2756,18]$ &  $\PSL(2,53)\rtimes \mathbb{Z}_2$ & $\PSL(2,53)$                                                 &$1^2 18^{153}$                                                              \\  
$[2352,11]$& $\PSL(2,49)\rtimes \mathbb{Z}_2$ & $\PSL(2,49)$        &$1^2 50^{47}$                                                   &$[2756,19]$&  $\PSL(2,53)\rtimes \mathbb{Z}_2$ & $\PSL(2,53)$                                                  &$1^2 18^{153}$                                                               \\ 
$[2352,12]$& $\PSL(2,49)\rtimes \mathbb{Z}_2$ & $\PSL(2,49)$        &$1^2 50^{47}$                                                   &$[2756,20]$&  $\PSL(2,53)\rtimes \mathbb{Z}_2$ & $\PSL(2,53)$                                                  &$1^2 54^{51}$                                                              \\ 
$[2450,1]$ & $\PSL(2,49)$ & $\PSL(2,49)$                            &$1^2 8^{306}$                                                                     &$[2756,21]$ & $\PSL(2,53)\rtimes \mathbb{Z}_2$ & $\PSL(2,53)$                                &$1^2 54^{51}$                                                               \\ 
$[2450,2]$ & $\PSL(2,49)$ & $\PSL(2,49)$                            &$1^2 6^{408}$                                                                     &$[2756,22]$ & $\PSL(2,53)\rtimes \mathbb{Z}_2$ & $\PSL(2,53)$                                &$1^2 54^{51}$                                                               \\ 
$[2450,3]$ & $\PSL(2,49)$ & $\PSL(2,49)$                            &$1^2 24^{102}$                                                                     &$[2756,23]$ & $\PSL(2,53)\rtimes \mathbb{Z}_2$ & $\PSL(2,53)$                               &$1^2 54^{51}$                                                                        \\ 
$[2450,4]$ & $\PSL(2,49)$ & $\PSL(2,49)$                            &$1^2 24^{102}$                                                                     &$[2756,24]$ & $\PSL(2,53)\rtimes \mathbb{Z}_2$ & $\PSL(2,53)$                               &$1^2 18^{153}$                                                                        \\
$[2450,5]$ & $\PSL(2,49)$ & $\PSL(2,49)$                            &$1^2 4^{612}$                                                                     &$[2726,25]$ & $\PSL(2,53)\rtimes \mathbb{Z}_2$ & $\PSL(2,53)$                                &$1^2 54^{51}$                                                                       \\ 
$[2450,6]$ & $\PSL(2,49)$ & $\PSL(2,49)$                            &$1^2 3^{816}$                                                                     &$[2756,26]$ & $\PSL(2,53)\rtimes \mathbb{Z}_2$ & $\PSL(2,53)$                                &$1^2 54^{51}$                                                                \\ 
$[2450,7]$ & $\PSL(2,49)$ & $\PSL(2,49)$                            &$1^2 8^{306}$                                                                     &$[2793,1]$ & $\PSL(3,7)$ & $\PSL(3,7)$                                                       &$1^{57} 2^{1368}$                                                                   \\
$[2450,8]$ & $\PSL(2,49)$ & $\PSL(2,49)$                            &$1^2 12^{204}$                                                                     &$[2793,2]$ & $\PSL(3,7)\rtimes \mathbb{Z}_3$ & $\PSL(3,7)$                                  &$1^{57} 3^{912}$                                                                   \\
\bottomrule
\end{tabular}
\end{small}
\end{table}
\newpage
\begin{table}[htb]
\centering
\caption{Continued}\label{tables7}
\begin{small}
\begin{tabular}{@{}llll@{\hskip 4mm}|@{\hskip 4mm}llll@{}}
\toprule
$X$ &$\operatorname{Inn}(X)$ &$\operatorname{Dis}(X)$ & $\rm{Prof}(X)$         &$X$  &$\operatorname{Inn}(X)$  &$\operatorname{Dis}(X)$ & $\rm{Prof}(X)$\\
\midrule
 $[2793,3]$ & $\PSL(3,7) \rtimes \mathbb{Z}_3$ & $\PSL(3,7)$           &$1^{57} 6^{456}$                                              &$[3360,1]$   &  $A_8$ & $A_8$                                              &$1^2 2^2 3^{10} 6^{554}$                                                            \\        
 $[2862,1]$ & $\PSL(2,53)$ & $\PSL(2,53)$                              &$1^2 26^{110}$                                                &$[3360,2]$   &  $S_8$ & $A_8$                                              &$1^2 2^2 3^2 6^{558}$                                                  \\         
 $[2862,2]$ & $\PSL(2,53)$ & $\PSL(2,53)$                              &$1^2 13^{220}$                                                &$[3360,3]$   &  $S_8$ & $A_8$                                              &$1^4 3^4 4^{14} 12^{274}$                                                   \\         
 $[2862,3]$ & $\PSL(2,53)$ & $\PSL(2,53)$                              &$1^2 13^{220}$                                                &$[3360,4]$   &  $A_9$ & $A_9$                                              &$1^{12} 3^{1116}$                                                   \\        
$[2862,4]$ & $\PSL(2,53)$ & $\PSL(2,53)$                               &$1^2 13^{220}$                                                &$[3360,5]$   &  $\PSL(3,4)\rtimes \mathbb{Z}_6 $ & $\PSL(3,4)$               &$1^6 2^{12} 3^{14} 6^{548}$                                                      \\         
$[2862,5]$ & $\PSL(2,53)$ & $\PSL(2,53)$                               &$1^2 13^{220}$                                                &$[3360,6]$   &  $\PSU(4,3)$ &  $\PSU(4,3)$                                   &$1^{102} 3^{1086}$                                                        \\
$[2862,6]$ & $\PSL(2,53)$ & $\PSL(2,53)$                               &$1^2 26^{110}$                                                &$[3422,1]$   &  $\PSL(2,59)$ & $\PSL(2,59)$                                  &$1^2 15^{228}$                                                         \\
$[2862,7]$ & $\PSL(2,53)$ & $\PSL(2,53)$                               &$1^2 13^{220}$                                                &$[3422,2]$   &  $\PSL(2,59)$ & $\PSL(2,59)$                                  &$1^2 30^{114}$                                                        \\
$[2862,8]$ & $\PSL(2,53)$ & $\PSL(2,53)$                               &$1^2 13^{220}$                                                &$[3422,3]$   &  $\PSL(2,59)$ & $\PSL(2,59)$                                  &$1^2 5^{684}$                                                           \\
$[2862,9]$ & $\PSL(2,53)$ & $\PSL(2,53)$                               &$1^2 26^{110}$                                                &$[3422,4]$   &  $\PSL(2,59)$ & $\PSL(2,59)$                                  &$1^2 30^{114}$                                                           \\ 
$[2862,10]$ & $\PSL(2,53)$ & $\PSL(2,53)$                              &$1^2 26^{110}$                                                &$[3422,5]$   &  $\PSL(2,59)$ & $\PSL(2,59)$                                  &$1^2 30^{114}$                                                              \\ 
$[2862,11]$ & $\PSL(2,53)$ & $\PSL(2,53)$                              &$1^2 26^{110}$                                                &$[3422,6]$   &  $\PSL(2,59)$ & $\PSL(2,59)$                                  &$1^2 15^{228}$                                                               \\ 
$[2862,12]$ & $\PSL(2,53)$ & $\PSL(2,53)$                              &$1^2 26^{110}$                                                &$[3422,7]$   &  $\PSL(2,59)$ & $\PSL(2,59)$                                  &$1^2 3^{1140}$                                                                \\ 
$[2862,13]$ & $\PSL(2,53)\rtimes \mathbb{Z}_2$ & $\PSL(2,53)$          &$1^2 52^{55}$                                                 &$[3422,8]$   & $\PSL(2,59)$ & $\PSL(2,59)$                                   &$1^2 15^{228}$                                                                                  \\
$[2862,14]$ & $\PSL(2,53)\rtimes \mathbb{Z}_2$ & $\PSL(2,53)$          &$1^2 52^{55}$                                                 &$[3422,9]$   & $\PSL(2,59)$ & $\PSL(2,59)$                                   &$1^2 15^{228}$                                                                                  \\ 
$[2862,15]$ & $\PSL(2,53)\rtimes \mathbb{Z}_2$ & $\PSL(2,53)$          &$1^2 52^{55}$                                                 &$[3422,10]$ & $\PSL(2,59)$ & $\PSL(2,59)$                                    &$1^2 10^{342}$                                                                                    \\ 
$[2862,16]$ & $\PSL(2,53)\rtimes \mathbb{Z}_2$ & $\PSL(2,53)$          &$1^2 52^{55}$                                                 &$[3422,11]$ & $\PSL(2,59)$ & $\PSL(2,59)$                                    &$1^2 5^{684}$                                                                                   \\ 
$[2862,17]$ & $\PSL(2,53)\rtimes \mathbb{Z}_2$ & $\PSL(2,53)$          &$1^2 52^{55}$                                                 &$[3422,12]$ & $\PSL(2,59)$ & $\PSL(2,59)$                                    &$1^2 30^{114}$                                                                                    \\
$[2862,18]$ & $\PSL(2,53)\rtimes \mathbb{Z}_2$ & $\PSL(2,53)$          &$1^2 52^{55}$                                                 &$[3422,13]$ & $\PSL(2,59)$ & $\PSL(2,59)$                                    &$1^2 6^{570}$                                                                                    \\ 
$[2862,19]$ & $\PSL(2,53)\rtimes \mathbb{Z}_2$ & $\PSL(2,53)$          &$1^2 52^{55}$                                                 &$[3422,14]$ & $\PSL(2,59)$ &  $\PSL(2,59)$                                   &$1^2 10^{342}$                                                                                      \\ 
$[2862,20]$ & $\PSL(2,53)\rtimes \mathbb{Z}_2$ & $\PSL(2,53)$          &$1^2 52^{55}$                                                 &$[3422,15]$ & $\PSL(2,59)\rtimes \mathbb{Z}_2$ & $\PSL(2,59)$                &$1^2 4^{855}$                                                                                      \\
$[2862,21]$ & $\PSL(2,53)\rtimes \mathbb{Z}_2$ & $\PSL(2,53)$          &$1^2 4^{715}$                                                 &$[3422,16]$ & $\PSL(2,59)\rtimes \mathbb{Z}_2$ & $\PSL(2,59)$                &$1^2 60^{57}$                                                                                        \\ 
$[2862,22]$ & $\PSL(2,53)\rtimes \mathbb{Z}_2$ & $\PSL(2,53)$          &$1^2 52^{55}$                                                 &$[3422,17]$ & $\PSL(2,59)\rtimes \mathbb{Z}_2$ & $\PSL(2,59)$                &$1^2 60^{57}$                                                                                        \\ 
$[2862,23]$ & $\PSL(2,53)\rtimes \mathbb{Z}_2$ & $\PSL(2,53)$          &$1^2 52^{55}$                                                 &$[3422,18]$ & $\PSL(2,59)\rtimes \mathbb{Z}_2$ & $\PSL(2,59)$                &$1^2 60^{57}$                                                                                         \\
$[2862,24]$&  $\PSL(2,53)\rtimes \mathbb{Z}_2$ & $\PSL(2,53)$          &$1^2 52^{55}$                                                 &$[3422,19]$&  $\PSL(2,59)\rtimes \mathbb{Z}_2$ & $\PSL(2,59)$                &$1^2 12^{285}$                                                                                         \\ 
$[2862,25]$&  $\PSL(2,53)\rtimes \mathbb{Z}_2$ & $\PSL(2,53)$          &$1^2 52^{55}$                                                 &$[3422,20]$&  $\PSL(2,59)\rtimes \mathbb{Z}_2$ & $\PSL(2,59)$                &$1^2 20^{171}$                                                                                          \\ 
$[2880,1]$ & $A_8 $   & $A_8$                                        &$1^3 7^{411}$                                                 &$[3422,21]$ & $\PSL(2,59)\rtimes \mathbb{Z}_2$ & $\PSL(2,59)$                &$1^2 20^{171}$                                                                       \\ 
$[2880,2]$ & $\PSL(3,4) $   & $\PSL(3,4)$                              &$1^3 7^{411}$                                                 &$[3422,22]$ & $\PSL(2,59)\rtimes \mathbb{Z}_2$ & $\PSL(2,59)$                &$1^2 60^{57}$                                                                         \\  
$[2880,3]$ & $\PSL(3,4)\rtimes \mathbb{Z}_3 $   & $\PSL(3,4)$          &$1^3 21^{137}$                                                &$[3422,23]$ &  $\PSL(2,59)\rtimes \mathbb{Z}_2$ & $\PSL(2,59)$               &$1^2 60^{57}$                                                                                       \\ 
$[2880,4]$ & $O(5,3)$ & $O(5,3)$                                     &$1^3 3^{23} 9^{312}$                                          &$[3422,24]$ & $\PSL(2,59)\rtimes \mathbb{Z}_2$ & $\PSL(2,59)$                &$1^2 12^{285}$                                                            \\  
$[2880,5]$ & $\PSL(3,4)\rtimes \mathbb{Z}_2 $ &$\PSL(3,4)$             &$1^3 7^3 14^{204}$                                            &$[3422,25]$ & $\PSL(2,59)\rtimes \mathbb{Z}_2$ & $\PSL(2,59)$                &$1^2 60^{57}$                                                                                     \\
$[2970,1]$ & $S_{12}$ & $A_{12}$                                     &$1^{422} 4^{637}$                                             &$[3422,26]$ & $\PSL(2,59)\rtimes \mathbb{Z}_2$ & $\PSL(2,59)$                &$1^2 60^{57}$                                                                        \\ 
$[2970,2]$ & $M_{12}$ & $M_{12}$                                     &$1^6 2^6 4^{738}$                                             &$[3422,27]$ & $\PSL(2,59)\rtimes \mathbb{Z}_2$ & $\PSL(2,59)$                &$1^2 20^{171}$                                                                     \\ 
$[2970,3]$ & $\PSU(5,2)$ & $\PSU(5,2)$                                 &$1^{58} 2^{1456}$                                             &$[3422,28]$ & $\PSL(2,59)\rtimes \mathbb{Z}_2$ & $\PSL(2,59)$                &$1^2 20^{171}$                                                                         \\  
$[3003,1]$ & $A_{14}$ & $A_{14}$                                     &$1^{723} 2^{1140}$                                            &$[3422,29]$ & $\PSL(2,59)\rtimes \mathbb{Z}_2$ & $\PSL(2,59)$                &$1^2 60^{57}$                                                                         \\
$[3024,1]$ & $A_{9}$ & $A_{9}$                                       &$1^4 5^{604}$                                                 &$[3444,1]$ &   $\PSL(2,83)$ & $\PSL(2,83)$                                   &$1^{41} 83^{41}$                                                                        \\  
$[3080,1]$ & $A_{22}$ & $A_{22}$                                     &$1^{1940} 3^{380}$                                            &$[3500,1]$ &   $\PSU(3,5)$ & $\PSU(3,5)$                                     &$1^{26} 3^{1158}$                                                                          \\ 
$[3100,1]$ & $\PSL(3,5)\rtimes \mathbb{Z}_2$ & $\PSL(3,5)$             &$1^2 2^1 4^{774}$                                             &$[3528,1]$ &   $\PSL(3,2)^2\rtimes \mathbb{Z}_2$ & $\PSL(3,2)^2$             &$1^6 2^{17} 4^{872}$                                                                                              \\ 
$[3120,1]$ & $\PSL(2,79)$ & $\PSL(2,79)$                               &$1^{39} 79^{39}$                                              &$[3540,1]$ &  $\PSL(2,59)$ & $\PSL(2,59)$                                    &$1^2 29^{122}$                                                                               \\
$[3120,2]$ & $\PSL(4,3)$ & $\PSL(4,3)$                                 &$1^{24} 3^{1032}$                                             &$[3540,2]$ &   $\PSL(2,59)$ & $\PSL(2,59)$                                   &$1^2 29^{122}$                                                                              \\  
$[3120,3]$& $\PSU(3,4)$ & $\PSU(3,4)$                                  &$1^3 2^6 5^9 10^{306}$                                        &$[3540,3]$&   $\PSL(2,59)$ & $\PSL(2,59)$                                    &$1^2 29^{122}$                                                                                \\ 
$[3150,1]$& $S_{10}$ & $A_{10}$                                      &$1^{70} 2^{1540}$                                             &$[3540,4]$&   $\PSL(2,59)$ & $\PSL(2,59)$                                    &$1^2 29^{122}$                                                                        \\ 
$[3240,1]$ & $O(5,3)$ & $O(5,3)$                                     &$1^4 2^{10} 4^{804}$                                          &$[3540,5]$ &  $\PSL(2,59)$ & $\PSL(2,59)$                                    &$1^2 29^{122}$                                                                         \\ 
$[3264,1]$ & $O^{-}(8,2)$ & $O^{-}(8,2)$                             &$1^{114} 3^{1050}$                                            &$[3540,6]$ &   $\PSL(2,59)$ & $\PSL(2,59)$                                   &$1^2 29^{122}$                                                                             \\ 
$[3264,2]$ & $O(5,4)$ & $O(5,4)$                                     &$1^{14} 5^{650}$                                              &$[3540,7]$ &   $\PSL(2,59)$ & $\PSL(2,59)$                                   &$1^2 29^{122}$                                                                            \\ 
$[3276,1]$ & $\PSL(2,27)\rtimes \mathbb{Z}_3$ & $\PSL(2,27)$           &$1^3 3^2 9^{363}$                                                 &$[3540,8]$ &   $\PSL(2,59)$ & $\PSL(2,59)$                               &$1^2 29^{122}$                                                                                                         \\
$[3276,2]$ & $\PSL(2,27)\rtimes \mathbb{Z}_3$ & $\PSL(2,27)$           &$1^3 3^2 9^{363}$                                                  &$[3540,9]$ &  $\PSL(2,59)$ & $\PSL(2,59)$                               &$1^2 29^{122}$                                                                                                         \\ 
$[3280,1]$ & $\PSL(2,81)$ & $\PSL(2,81)$                               &$1^{40} 3^{1080}$                                             &$[3540,10]$ & $\PSL(2,59)$ &$\PSL(2,59)$                                     &$1^2 29^{122}$                                                                                     \\  
$[3280,2]$ & $O(5,9)$ & $O(5,9)$                                     &$1^{364} 3^{972}$                                             &$[3540,11]$ & $\PSL(2,59)$ & $\PSL(2,59)$                                    &$1^2 29^{122}$                                                                                \\
$[3315,1]$ & $\PSU(4,4)$ & $\PSU(4,4)$                                 &$1^{243} 2^{1536}$                                            &$[3540,12]$ & $\PSL(2,59)$ & $\PSL(2,59)$                                    &$1^2 29^{122}$                                                                                        \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llll@{\hskip 4mm}|@{\hskip 4mm}llll@{}}
\toprule
$X$ &$\operatorname{Inn}(X)$ &$\operatorname{Dis}(X)$ & $\rm{Prof}(X)$         &$X$  &$\operatorname{Inn}(X)$  &$\operatorname{Dis}(X)$ & $\rm{Prof}(X)$\\
\midrule
$[3540,13]$ & $\PSL(2,59)$ & $\PSL(2,59)$                                 &$1^2 29^{122}$                                                                    &$[3782,1]$   &  $\PSL(2,61)$ & $\PSL(2,61)$                                    &$1^2 15^{252}$                                         \\        
$[3540,14]$ & $\PSL(2,59)$ & $\PSL(2,59)$                                 &$1^2 29^{122}$                                                                    &$[3782,2]$   &  $\PSL(2,61)$ & $\PSL(2,61)$                                    &$1^2 30^{126}$                                       \\         
$[3540,15]$ & $\PSL(2,59)\rtimes \mathbb{Z}_2$ & $\PSL(2,59)$             &$1^2 58^{61}$                                                                     &$[3782,3]$   &  $\PSL(2,61)$ & $\PSL(2,61)$                                    &$1^2 30^{126}$                                         \\         
$[3540,16]$ & $\PSL(2,59)\rtimes \mathbb{Z}_2$ & $\PSL(2,59)$             &$1^2 58^{61}$                                                                     &$[3782,4]$   &  $\PSL(2,61)$ & $\PSL(2,61)$                                    &$1^2 10^{378}$                                         \\        
$[3540,17]$ & $\PSL(2,59)\rtimes \mathbb{Z}_2$ & $\PSL(2,59)$             &$1^2 58^{61}$                                                                     &$[3782,5]$   &  $\PSL(2,61)$ & $\PSL(2,61)$                                    &$1^2 5^{756}$                                         \\         
$[3540,18]$ & $\PSL(2,59)\rtimes \mathbb{Z}_2$ & $\PSL(2,59)$             &$1^2 58^{61}$                                                                     &$[3782,6]$   &  $\PSL(2,61)$ &  $\PSL(2,61)$                                   &$1^2 30^{126}$                                        \\
$[3540,19]$ & $\PSL(2,59)\rtimes \mathbb{Z}_2$ & $\PSL(2,59)$             &$1^2 58^{61}$                                                                     &$[3782,7]$   &  $\PSL(2,61)$ & $\PSL(2,61)$                                    &$1^2 15^{252}$                                        \\
$[3540,20]$ & $\PSL(2,59)\rtimes \mathbb{Z}_2$ & $\PSL(2,59)$             &$1^2 58^{61}$                                                                     &$[3782,8]$   &  $\PSL(2,61)$ & $\PSL(2,61)$                                    &$1^2 15^{252}$                                           \\
$[3540,21]$ & $\PSL(2,59)\rtimes \mathbb{Z}_2$ & $\PSL(2,59)$             &$1^2 58^{61}$                                                                     &$[3782,9]$   &  $\PSL(2,61)$ & $\PSL(2,61)$                                    &$1^2 3^{1260}$                                            \\
$[3540,22]$ & $\PSL(2,59)\rtimes \mathbb{Z}_2$ & $\PSL(2,59)$             &$1^2 58^{61}$                                                                     &$[3782,10]$   &$\PSL(2,61)$ & $\PSL(2,61)$                                     &$1^2 30^{126}$                                           \\ 
$[3540,23]$ & $\PSL(2,59)\rtimes \mathbb{Z}_2$ & $\PSL(2,59)$             &$1^2 58^{61}$                                                                     &$[3782,11]$   &$\PSL(2,61)$ & $\PSL(2,61)$                                     &$1^2 5^{756}$                                            \\ 
$[3540,24]$ & $\PSL(2,59)\rtimes \mathbb{Z}_2$ & $\PSL(2,59)$             &$1^2 58^{61}$                                                                     &$[3782,12]$   &$\PSL(2,61)$ & $\PSL(2,61)$                                     &$1^2 10^{378}$                                             \\ 
$[3540,25]$ & $\PSL(2,59)\rtimes \mathbb{Z}_2$ & $\PSL(2,59)$             &$1^2 58^{61}$                                                                     &$[3782,13]$   &$\PSL(2,61)$ & $\PSL(2,61)$                                     &$1^2 6^{630}$                                                  \\ 
$[3540,26]$ & $\PSL(2,59)\rtimes \mathbb{Z}_2$ & $\PSL(2,59)$             &$1^2 58^{61}$                                                                     &$[3782,14]$   &$\PSL(2,61)$ & $\PSL(2,61)$                                     &$1^2 15^{252}$                                              \\
$[3540,27]$ & $\PSL(2,59)\rtimes \mathbb{Z}_2$ & $\PSL(2,59)$             &$1^2 58^{61}$                                                                     &$[3782,15]$  &$\PSL(2,61)\rtimes \mathbb{Z}_2$ & $\PSL(2,61)$                  &$1^2 20^{189}$                                                 \\ 
$[3540,28]$ & $\PSL(2,59)\rtimes \mathbb{Z}_2$ & $\PSL(2,59)$             &$1^2 58^{61}$                                                                     &$[3782,16]$ & $\PSL(2,61)\rtimes \mathbb{Z}_2$ & $\PSL(2,61)$                  &$1^2 60^{63}$                                                    \\ 
$[3542,1]$ & $A_{23}$ & $A_{23}$                                        &$1^{2282} 3^{420}$                                                                &$[3782,17]$ & $\PSL(2,61)\rtimes \mathbb{Z}_2$ & $\PSL(2,61)$                  &$1^2 60^{63}$                                                              \\ 
$[3591,1]$ & $\PSU(3,8)$ & $\PSU(3,8)$                                    &$1^7 2^{1792}$                                                                    &$[3782,18]$ & $\PSL(2,61)\rtimes \mathbb{Z}_2$ & $\PSL(2,61)$                  &$1^2 60^{63}$                                                                      \\
$[3660,1]$ & $\PSL(2,61)$ & $\PSL(2,61)$                                  &$1^2 31^{118}$                                                                    &$[3782,19]$ & $\PSL(2,61)\rtimes \mathbb{Z}_2$ & $\PSL(2,61)$                  &$1^2 60^{63}$                                                        \\ 
$[3660,2]$ & $\PSL(2,61)$ & $\PSL(2,61)$                                  &$1^2 31^{118}$                                                                     &$[3782,20]$ & $\PSL(2,61)\rtimes \mathbb{Z}_2$ &  $\PSL(2,61)$                 &$1^2 20^{189}$                                                         \\ 
$[3660,3]$ & $\PSL(2,61)$ & $\PSL(2,61)$                                  &$1^2 31^{118}$                                                                     &$[3782,21]$ & $\PSL(2,61)\rtimes \mathbb{Z}_2$ & $\PSL(2,61)$                  &$1^2 20^{189}$                                                    \\
$[3660,4]$ & $\PSL(2,61)$ & $\PSL(2,61)$                                  &$1^2 31^{118}$                                                                     &$[3782,22]$ & $\PSL(2,61)\rtimes \mathbb{Z}_2$ & $\PSL(2,61)$                  &$1^2 12^{315}$                                                     \\ 
$[3660,5]$ & $\PSL(2,61)$ & $\PSL(2,61)$                                  &$1^2 31^{118}$                                                                     &$[3782,23]$ & $\PSL(2,61)\rtimes \mathbb{Z}_2$ & $\PSL(2,61)$                  &$1^2 20^{189}$                                                           \\ 
$[3660,6]$ & $\PSL(2,61)$ & $\PSL(2,61)$                                  &$1^2 31^{118}$                                                                     &$[3782,24]$ & $\PSL(2,61)\rtimes \mathbb{Z}_2$ & $\PSL(2,61)$                  &$1^2 60^{63}$                                                                       \\
$[3660,7]$&  $\PSL(2,61)$ & $\PSL(2,61)$                                  &$1^2 31^{118}$                                                                     &$[3782,25]$&  $\PSL(2,61)\rtimes \mathbb{Z}_2$ & $\PSL(2,61)$                  &$1^2 4^{945}$                                                                        \\ 
$[3660,8]$&  $\PSL(2,61)$ & $\PSL(2,61)$                                  &$1^2 31^{118}$                                                                     &$[3782,26]$&  $\PSL(2,61)\rtimes \mathbb{Z}_2$ & $\PSL(2,61)$                  &$1^2 60^{63}$                                                              \\ 
$[3660,9]$ & $\PSL(2,61)$ & $\PSL(2,61)$                                  &$1^2 31^{118}$                                                                     &$[3782,27]$ & $\PSL(2,61)\rtimes \mathbb{Z}_2$ & $\PSL(2,61)$                  &$1^2 60^{63}$                                                                        \\ 
$[3660,10]$ & $\PSL(2,61)$   & $\PSL(2,61)$                               &$1^2 31^{118}$                                                                     &$[3782,28]$ & $\PSL(2,61)\rtimes \mathbb{Z}_2$ & $\PSL(2,61)$                  &$1^2 60^{63}$                                                             \\  
$[3660,11]$ & $\PSL(2,61)$   & $\PSL(2,61)$                               &$1^2 31^{118}$                                                                     &$[3782,29]$ &  $\PSL(2,61)\rtimes \mathbb{Z}_2$ & $\PSL(2,61)$                 &$1^2 12^{315}$                                                                          \\ 
$[3660,12]$ & $\PSL(2,61)$ &   $\PSL(2,61)$                               &$1^2 31^{118}$                                                                     &$[3795,1]$ & $M_{23}$ & $M_{23}$                                             &$1^{99} 2^{1848}$                                                                \\  
$[3660,13]$ & $\PSL(2,61)$ &   $\PSL(2,61)$                               &$1^2 31^{118}$                                                                     &$[3825,1]$ & $O(5,4)$ & $O(5,4)$                                             &$1^{81} 2^{1872}$                                                                  \\
$[3660,14]$ & $\PSL(2,61)$ &   $\PSL(2,61)$                               &$1^2 31^{118}$                                                                     &$[3900,1]$ & $\PSU(3,4)$ & $\PSU(3,4)$                                         &$1^{12} 2^{24} 4^{960}$                                                                  \\ 
$[3660,15]$ & $\PSL(2,61)$ &   $\PSL(2,61)$                               &$1^2 31^{118}$                                                                     &$[3960,1]$ & $M_{12}\rtimes \mathbb{Z}_2$ & $M_{12}$                         &$1^8 2^{24} 4^{976}$                                                                   \\ 
$[3660,16]$ & $\PSL(2,61)\rtimes \mathbb{Z}_2$ & $\PSL(2,61)$             &$1^2 62^{59}$                                                                     &$[3960,2]$ & $\PSL(2,89)$ & $\PSL(2,89)$                                       &$1^{44} 89^{44}$                                                                   \\  
$[3660,17]$ & $\PSL(2,61)\rtimes \mathbb{Z}_2$ & $\PSL(2,61)$             &$1^2 62^{59}$                                                                     &$[4032,1]$ & $S_8$ & $A_8$                                                   &$1^4 2^4 5^{28} 10^{388}$                                                                     \\
$[3660,18]$ & $\PSL(2,61)\rtimes \mathbb{Z}_2$ & $\PSL(2,61)$             &$1^2 62^{59}$                                                                     &$[4032,2]$ & $\PSL(2,64)$ & $\PSL(2,64)$                                       &$1^2 65^{62}$                                                                      \\  
$[3660,19]$ & $\PSL(2,61)\rtimes \mathbb{Z}_2$ & $\PSL(2,61)$             &$1^2 62^{59}$                                                                     &$[4032,3]$ & $\PSL(2,64)$ & $\PSL(2,64)$                                       &$1^2 13^{310}$                                                                     \\ 
$[3660,20]$ & $\PSL(2,61)\rtimes \mathbb{Z}_2$ & $\PSL(2,61)$             &$1^2 62^{59}$                                                                     &$[4032,4]$ & $\PSL(2,64)$ & $\PSL(2,64)$                                       &$1^2 65^{62}$                                                                     \\ 
$[3660,21]$ & $\PSL(2,61)\rtimes \mathbb{Z}_2$ & $\PSL(2,61)$             &$1^2 62^{59}$                                                                     &$[4032,5]$ & $\PSL(2,64)$ & $\PSL(2,64)$                                       &$1^2 5^{806}$                                                                    \\
$[3660,22]$ & $\PSL(2,61)\rtimes \mathbb{Z}_2$ & $\PSL(2,61)$             &$1^2 62^{59}$                                                                     &$[4032,6]$ & $\PSL(2,64)$ & $\PSL(2,64)$                                       &$1^2 65^{62}$                                                                     \\  
$[3660,23]$& $\PSL(2,61)\rtimes \mathbb{Z}_2$ &  $\PSL(2,61)$             &$1^2 62^{59}$                                                                     &$[4032,7]$&  $\PSL(2,64)$ & $\PSL(2,64)$                                       &$1^2 65^{62}$                                                                     \\ 
$[3660,24]$& $\PSL(2,61)\rtimes \mathbb{Z}_2$ &  $\PSL(2,61)$             &$1^2 62^{59}$                                                                     &$[4032,8]$&  $\PSL(3,4)$ & $\PSL(3,4)$                                         &$1^2 5^{806}$                                                                     \\ 
$[3660,25]$ & $\PSL(2,61)\rtimes \mathbb{Z}_2$ & $\PSL(2,61)$             &$1^2 62^{59}$                                                                     &$[4032,9]$ & $\PSL(3,4)\rtimes \mathbb{Z}_3$ & $\PSL(3,4)$                     &$1^2 5^2 15^{268}$                                                                     \\ 
$[3660,26]$ & $\PSL(2,61)\rtimes \mathbb{Z}_2$ & $\PSL(2,61)$             &$1^2 62^{59}$                                                                     &$[4032,10]$ &   $\PSL(3,2)^2 \rtimes \mathbb{Z}_2$ & $\PSL(3,2)^2$             &$1^3 2^9 7^3 14^{285}$                                                                     \\ 
$[3660,27]$ & $\PSL(2,61)\rtimes \mathbb{Z}_2$ & $\PSL(2,61)$             &$1^2 62^{59}$                                                                     &$[4032,11]$ &   $\PSL(3,4) \rtimes \mathbb{Z}_2$ & $\PSL(3,4)$                 &$1^2 5^2 10^{402}$                                                                                      \\ 
$[3660,28]$ & $\PSL(2,61)\rtimes \mathbb{Z}_2$ & $\PSL(2,61)$             &$1^2 62^{59}$                                                                     &$[4048,1]$ &   $A_{24}$ & $A_{24}$                                           &$1^{2662} 3^{462}$                                                                      \\
$[3660,29]$ & $\PSL(2,61)\rtimes \mathbb{Z}_2$ & $\PSL(2,61)$             &$1^2 62^{59}$                                                                     &$[4095,1]$ &  $A_{15}$ & $A_{15}$                                            &$1^{1103} 2^{1496}$                                                                    \\ 
$[3660,30]$ & $\PSL(2,61)\rtimes \mathbb{Z}_2$ & $\PSL(2,61)$             &$1^2 62^{59}$                                                                     &$[4095,2]$ & $\PSL(2,64)$ &$\PSL(2,64)$                                        &$1^{63} 2^{2016}$                                                                    \\ 
$[3780,1]$ & $O^{+}(8,2)$ & $O^{+}(8,2)$                                &$1^{268} 2^{1756}$                                                                &$[4095,3]$ & $O(5,8)$ & $O(5,8)$                                             &$1^{511} 2^{1792}$                                                                \\
$[3780,2]$ & $O(7,2)$ & $O(7,2)$                                        &$1^{32} 2^{26} 4^{924}$                                                           &$[4095,4]$ & $O(7,4)$ & $O(7,4)$                                             &$1^{1023} 2^{1536}$                                                                \\
$[3780,3]$ & $O(7,2)$ & $O(7,2)$                                        &$1^{52} 2^{1864}$                                                                 &$[4095,5]$ & $G_{2}(4)$ & $G_{2}(4)$                                         &$1^{63} 2^{2016}$                                                                  \\
\bottomrule
\end{tabular}
